Ultra Low Overhead Syndrome Extraction for the Steane code

We establish a new performance benchmark for the fault-tolerant syndrome extraction of the [[7, 1, 3]] Steane code with a dynamic protocol. Our method is built on two highly optimized circuits derived using fault-equivalent ZX-rewrites: a primary fault-tolerant circuit with 14 CNOTs and an efficient non-fault-tolerant recovery circuit with 11 CNOTs. The protocol uses an adaptive response to internal faults, discarding flagged measurements and falling back to the recovery circuit to correct potentially detrimental errors. Monte Carlo simulations confirm the efficiency of our protocol, reducing the logical error rate per cycle by an average of ~14.3% relative to the optimized Steane method [arXiv:2506.17181] and ~17.3% compared to Reichardt's three-qubit method [arXiv:1804.06995], the leading prior techniques.

==> figures/FT-floq-steane-X-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (70) at (5, -2.75) {};
		\node [style=not] (71) at (5.75, -3.75) {};
		\node [style=not] (72) at (-5.5, -3.75) {};
		\node [style=not] (73) at (6.5, -4.75) {};
		\node [style=not] (74) at (-4.75, -4.75) {};
		\node [style=not] (75) at (-3.75, -2.75) {};
		\node [style=none] (76) at (-6.25, -3.75) {};
		\node [style=none] (77) at (-6.25, -4.75) {};
		\node [style=none] (78) at (-6.25, -2.75) {};
		\node [style=black dot] (79) at (1.5, 2) {};
		\node [style=black dot] (80) at (5, 1.375) {};
		\node [style=black dot] (81) at (5.75, 0.75) {};
		\node [style=black dot] (82) at (-5.5, 0.125) {};
		\node [style=black dot] (83) at (6.5, -0.5) {};
		\node [style=black dot] (84) at (-4.75, -1.125) {};
		\node [style=black dot] (85) at (-3.75, -1.75) {};
		\node [style=none] (86) at (7.75, 2) {};
		\node [style=none] (87) at (7.75, 1.375) {};
		\node [style=none] (88) at (7.75, 0.75) {};
		\node [style=none] (89) at (7.75, 0.125) {};
		\node [style=none] (90) at (7.75, -0.5) {};
		\node [style=none] (91) at (7.75, -1.125) {};
		\node [style=none] (92) at (7.75, -1.75) {};
		\node [style=none] (93) at (-6.25, 2) {};
		\node [style=none] (94) at (-6.25, 1.375) {};
		\node [style=none] (95) at (-6.25, 0.75) {};
		\node [style=none] (96) at (-6.25, 0.125) {};
		\node [style=none] (97) at (-6.25, -0.5) {};
		\node [style=none] (98) at (-6.25, -1.125) {};
		\node [style=none] (99) at (-6.25, -1.75) {};
		\node [style=black dot] (100) at (3, -2.75) {};
		\node [style=not] (101) at (3, -4.75) {};
		\node [style=black dot] (102) at (-1.5, -4.75) {};
		\node [style=not] (103) at (-1.5, -2.75) {};
		\node [style=black dot] (104) at (0, -2.75) {};
		\node [style=not] (105) at (1.5, -2.75) {};
		\node [style=not] (106) at (1.5, -4.75) {};
		\node [style=black dot] (107) at (1.5, -3.75) {};
		\node [style=not] (108) at (0, -3.75) {};
		\node [style=sLabel] (109) at (-6.75, -2.75) {$\ket{0}$};
		\node [style=sLabel] (110) at (-6.75, -3.75) {$\ket{0}$};
		\node [style=sLabel] (111) at (-6.75, -4.75) {$\ket{0}$};
		\node [style=meter] (115) at (7.5, -3.75) {};
		\node [style=meter] (116) at (7.5, -2.75) {};
		\node [style=meter] (117) at (7.5, -4.75) {};
		\node [style=not] (121) at (4, -2.75) {};
		\node [style=not] (122) at (-3.75, -4.75) {};
		\node [style=not] (123) at (-2.75, -3.75) {};
		\node [style=black dot] (124) at (-3.75, -5.75) {};
		\node [style=black dot] (125) at (-2.75, -5.75) {};
		\node [style=black dot] (126) at (4, -5.75) {};
		\node [style=meter] (127) at (7.5, -5.75) {};
		\node [style=none] (128) at (-6.25, -5.75) {};
		\node [style=sLabel] (129) at (-6.75, -5.75) {$\ket{0}$};
		\node [style=floatingLabel] (130) at (3.5, -2.375) {\tiny $\{2\}$};
		\node [style=floatingLabel] (131) at (2.25, -4.375) {\tiny $\{2, 5\}$};
		\node [style=floatingLabel] (132) at (2.25, -2.375) {\tiny $\{2\}$};
		\node [style=floatingLabel] (133) at (0.75, -2.375) {\tiny $\{1, 2\}$};
		\node [style=floatingLabel] (134) at (-0.75, -2.375) {\tiny $\{1, 2\}$};
		\node [style=floatingLabel] (135) at (-1.325, -3.375) {\tiny $\{1, 2, 3\}$};
		\node [style=floatingLabel] (136) at (0, -4.375) {\tiny $\{2, 3, 5\}$};
		\node [style=floatingLabel] (137) at (-2.575, -4.375) {\tiny $\{2, 3, 5\}$};
		\node [style=floatingLabel] (138) at (-4.25, -5.375) {\tiny $\{\}$};
		\node [style=floatingLabel] (139) at (-3.25, -5.375) {\tiny $\{\}$};
		\node [style=floatingLabel] (140) at (0, -5.375) {\tiny $\{\}$};
		\node [style=floatingLabel] (141) at (4.75, -5.375) {\tiny $\{\}$};
		\node [style=sLabel] (142) at (-6.75, 2) {1};
		\node [style=sLabel] (143) at (-6.75, 1.375) {2};
		\node [style=sLabel] (144) at (-6.75, 0.75) {3};
		\node [style=sLabel] (145) at (-6.75, 0.125) {4};
		\node [style=sLabel] (146) at (-6.75, -0.5) {5};
		\node [style=sLabel] (147) at (-6.75, -1.125) {6};
		\node [style=sLabel] (148) at (-6.75, -1.75) {7};
		\node [style=box] (149) at (5.75, -5.75) {$H$};
		\node [style=box] (150) at (-5, -5.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (75);
		\draw (76.center) to (72);
		\draw (77.center) to (74);
		\draw (85) to (75);
		\draw (74) to (84);
		\draw (73) to (83);
		\draw (82) to (72);
		\draw (71) to (81);
		\draw (80) to (70);
		\draw (99.center) to (85);
		\draw (85) to (92.center);
		\draw (91.center) to (84);
		\draw (84) to (98.center);
		\draw (97.center) to (83);
		\draw (83) to (90.center);
		\draw (89.center) to (82);
		\draw (82) to (96.center);
		\draw (95.center) to (81);
		\draw (81) to (88.center);
		\draw (87.center) to (80);
		\draw (80) to (94.center);
		\draw (93.center) to (79);
		\draw (86.center) to (79);
		\draw (102) to (103);
		\draw (104) to (105);
		\draw (100) to (101);
		\draw (107) to (108);
		\draw (108) to (104);
		\draw (101) to (106);
		\draw (75) to (103);
		\draw (73) to (101);
		\draw (71) to (107);
		\draw (105) to (79);
		\draw (105) to (100);
		\draw (103) to (104);
		\draw (106) to (107);
		\draw (102) to (106);
		\draw (128.center) to (124);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (126) to (121);
		\draw (70) to (121);
		\draw (121) to (100);
		\draw (108) to (123);
		\draw (123) to (72);
		\draw (74) to (122);
		\draw (122) to (102);
		\draw (122) to (124);
		\draw (123) to (125);
		\draw [style=X Web] (126) to (125);
		\draw [style=X Web] (124) to (125);
		\draw [style=X Web] (122) to (124);
		\draw [style=X Web] (123) to (125);
		\draw [style=X Web] (122) to (102);
		\draw [style=X Web] (123) to (108);
		\draw [style=X Web] (108) to (104);
		\draw [style=X Web] (104) to (105);
		\draw [style=X Web] (105) to (100);
		\draw [style=X Web] (100) to (121);
		\draw [style=X Web] (121) to (126);
		\draw [style=X Web] (100) to (101);
		\draw [style=X Web] (101) to (106);
		\draw [style=X Web] (106) to (102);
		\draw [style=X Web] (102) to (103);
		\draw [style=X Web] (103) to (104);
		\draw (116) to (70);
		\draw (71) to (115);
		\draw (117) to (73);
		\draw [style=X Web] (149) to (126);
		\draw [style=X Web] (124) to (150);
		\draw [style=Z Web] (127) to (149);
		\draw [style=Z Web] (150) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FT-floq-steane-X-example-error-propagation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (4, -1) {};
		\node [style=not] (1) at (4.75, -2) {};
		\node [style=not] (2) at (-5.75, -2) {};
		\node [style=not] (3) at (5.5, -3) {};
		\node [style=not] (4) at (-5, -3) {};
		\node [style=not] (5) at (-4, -1) {};
		\node [style=none] (6) at (-6.5, -2) {};
		\node [style=none] (7) at (-6.5, -3) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=black dot] (9) at (0, 3.75) {};
		\node [style=black dot] (10) at (4, 3.125) {};
		\node [style=black dot] (11) at (4.75, 2.5) {};
		\node [style=black dot] (12) at (-5.75, 1.875) {};
		\node [style=black dot] (13) at (5.5, 1.25) {};
		\node [style=black dot] (14) at (-5, 0.625) {};
		\node [style=black dot] (15) at (-4, 0) {};
		\node [style=none] (16) at (7, 3.75) {};
		\node [style=none] (17) at (7, 3.125) {};
		\node [style=none] (18) at (7, 2.5) {};
		\node [style=none] (19) at (7, 1.875) {};
		\node [style=none] (20) at (7, 1.25) {};
		\node [style=none] (21) at (7, 0.625) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (-6.5, 3.75) {};
		\node [style=none] (24) at (-6.5, 3.125) {};
		\node [style=none] (25) at (-6.5, 2.5) {};
		\node [style=none] (26) at (-6.5, 1.875) {};
		\node [style=none] (27) at (-6.5, 1.25) {};
		\node [style=none] (28) at (-6.5, 0.625) {};
		\node [style=none] (29) at (-6.5, 0) {};
		\node [style=black dot] (30) at (2, -1) {};
		\node [style=not] (31) at (2, -3) {};
		\node [style=black dot] (32) at (-2, -3) {};
		\node [style=not] (33) at (-2, -1) {};
		\node [style=black dot] (34) at (-1, -1) {};
		\node [style=not] (35) at (0, -1) {};
		\node [style=not] (36) at (0, -3) {};
		\node [style=black dot] (37) at (0, -2) {};
		\node [style=not] (38) at (-1, -2) {};
		\node [style=sLabel] (39) at (-7, -1) {$\ket{0}$};
		\node [style=sLabel] (40) at (-7, -2) {$\ket{0}$};
		\node [style=sLabel] (41) at (-7, -3) {$\ket{0}$};
		\node [style=meter] (45) at (6.75, -2) {};
		\node [style=meter] (46) at (6.75, -1) {};
		\node [style=meter] (47) at (6.75, -4) {};
		\node [style=box] (49) at (5, -4) {$H$};
		\node [style=not] (51) at (3, -1) {};
		\node [style=not] (52) at (-4, -3) {};
		\node [style=not] (53) at (-3, -2) {};
		\node [style=black dot] (54) at (-4, -4) {};
		\node [style=black dot] (55) at (-3, -4) {};
		\node [style=black dot] (56) at (3, -4) {};
		\node [style=meter] (57) at (6.75, -3) {};
		\node [style=none] (58) at (-6.5, -4) {};
		\node [style=sLabel] (59) at (-7, -4) {$\ket{0}$};
		\node [style=fault-location-faulty, draw=green] (61) at (1, -3) {$Z$};
		\node [style=sLabel] (62) at (-7, 3.75) {1};
		\node [style=sLabel] (63) at (-7, 3.125) {2};
		\node [style=sLabel] (64) at (-7, 2.5) {3};
		\node [style=sLabel] (65) at (-7, 1.875) {4};
		\node [style=sLabel] (66) at (-7, 1.25) {5};
		\node [style=sLabel] (67) at (-7, 0.625) {6};
		\node [style=sLabel] (68) at (-7, 0) {7};
		\node [style=box] (69) at (-5.25, -4) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (15) to (5);
		\draw (4) to (14);
		\draw (3) to (13);
		\draw (12) to (2);
		\draw (1) to (11);
		\draw (10) to (0);
		\draw (29.center) to (15);
		\draw (15) to (22.center);
		\draw (21.center) to (14);
		\draw (14) to (28.center);
		\draw (27.center) to (13);
		\draw (13) to (20.center);
		\draw (19.center) to (12);
		\draw (12) to (26.center);
		\draw (25.center) to (11);
		\draw (11) to (18.center);
		\draw (17.center) to (10);
		\draw (10) to (24.center);
		\draw (23.center) to (9);
		\draw (16.center) to (9);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (30) to (31);
		\draw (37) to (38);
		\draw (38) to (34);
		\draw (31) to (36);
		\draw (5) to (33);
		\draw (3) to (31);
		\draw (1) to (37);
		\draw (35) to (9);
		\draw (35) to (30);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw (32) to (36);
		\draw (47) to (49);
		\draw (58.center) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (51);
		\draw (0) to (51);
		\draw (51) to (30);
		\draw (38) to (53);
		\draw (53) to (2);
		\draw (4) to (52);
		\draw (52) to (32);
		\draw (52) to (54);
		\draw (53) to (55);
		\draw [style=ZerrorPropagation] (31) to (30);
		\draw [style=ZerrorPropagation] (30) to (51);
		\draw [style=ZerrorPropagation] (31) to (61);
		\draw [style=ZerrorPropagation] (51) to (56);
		\draw [style=ZerrorPropagation] (51) to (0);
		\draw [style=ZerrorPropagation] (0) to (10);
		\draw [style=ZerrorPropagation] (31) to (3);
		\draw [style=ZerrorPropagation] (3) to (13);
		\draw [style=ZerrorPropagationArrow] (10) to (17.center);
		\draw [style=ZerrorPropagationArrow] (13) to (20.center);
		\draw [style=XerrorPropagationArrow] (49) to (47);
		\draw (0) to (46);
		\draw (1) to (45);
		\draw (3) to (57);
		\draw [style=ZerrorPropagationArrow] (3) to (57);
		\draw [style=ZerrorPropagationArrow] (0) to (46);
		\draw [style=ZerrorPropagationArrow] (56) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FT-floq-steane-X-lemma-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (-9.25, 0.5) {};
		\node [style=black dot] (1) at (-9.25, -2.5) {};
		\node [style=box] (2) at (-14.25, -2.5) {$H$};
		\node [style=none] (3) at (-15, 0.5) {};
		\node [style=box] (4) at (-14.25, -4.5) {$H$};
		\node [style=box] (5) at (-14.25, 1.5) {$H$};
		\node [style=none] (6) at (-15, -3.5) {};
		\node [style=none] (7) at (-15, -0.5) {};
		\node [style=meter] (8) at (-4.25, -5.5) {};
		\node [style=none] (9) at (-15, -5.5) {};
		\node [style=none] (10) at (-15, -1.5) {};
		\node [style=not] (11) at (-11.25, -3.5) {};
		\node [style=black dot] (12) at (-11.25, -4.5) {};
		\node [style=not] (13) at (-10.25, -1.5) {};
		\node [style=black dot] (14) at (-10.25, 1.5) {};
		\node [style=not] (15) at (-11.25, -0.5) {};
		\node [style=black dot] (16) at (-11.25, -2.5) {};
		\node [style=not] (17) at (-12.25, -1.5) {};
		\node [style=black dot] (18) at (-12.25, -4.5) {};
		\node [style=not] (19) at (-13.25, 0.5) {};
		\node [style=black dot] (20) at (-13.25, 1.5) {};
		\node [style=not] (21) at (-8.25, -0.5) {};
		\node [style=black dot] (22) at (-8.25, -1.5) {};
		\node [style=not] (23) at (-13.25, -3.5) {};
		\node [style=black dot] (24) at (-13.25, -2.5) {};
		\node [style=not] (25) at (-7.25, -5.5) {};
		\node [style=black dot] (26) at (-7.25, 0.5) {};
		\node [style=not] (27) at (-5.25, -5.5) {};
		\node [style=black dot] (28) at (-5.25, -3.5) {};
		\node [style=not] (29) at (-6.25, -5.5) {};
		\node [style=black dot] (30) at (-6.25, -1.5) {};
		\node [style=sLabel] (31) at (-15.5, 0.5) {$\ket{0}$};
		\node [style=sLabel] (32) at (-15.5, 1.5) {$\ket{0}$};
		\node [style=sLabel] (33) at (-15.5, -0.5) {$\ket{0}$};
		\node [style=sLabel] (34) at (-15.5, -1.5) {$\ket{0}$};
		\node [style=sLabel] (35) at (-15.5, -2.5) {$\ket{0}$};
		\node [style=sLabel] (36) at (-15.5, -3.5) {$\ket{0}$};
		\node [style=sLabel] (37) at (-15.5, -4.5) {$\ket{0}$};
		\node [style=sLabel] (38) at (-15.5, -5.5) {$\ket{0}$};
		\node [style=none] (39) at (-15, 1.5) {};
		\node [style=none] (40) at (-15, -2.5) {};
		\node [style=none] (41) at (-15, -4.5) {};
		\node [style=meter] (42) at (-1.75, -2.5) {};
		\node [style=meter] (43) at (-1.75, 0.5) {};
		\node [style=meter] (44) at (-1.75, -4.5) {};
		\node [style=meter] (45) at (-1.75, 1.5) {};
		\node [style=meter] (46) at (-1.75, -3.5) {};
		\node [style=meter] (47) at (-1.75, -0.5) {};
		\node [style=meter] (48) at (-1.75, -1.5) {};
		\node [style=black dot] (49) at (-4.75, -2.5) {};
		\node [style=black dot] (50) at (-6.25, 0.5) {};
		\node [style=black dot] (51) at (-3.75, -4.5) {};
		\node [style=black dot] (52) at (-6.75, 1.5) {};
		\node [style=black dot] (53) at (-4.25, -3.5) {};
		\node [style=black dot] (54) at (-5.75, -0.5) {};
		\node [style=black dot] (55) at (-5.25, -1.5) {};
		\node [style=none] (56) at (-1.5, 4) {};
		\node [style=none] (57) at (-1.5, 6.25) {};
		\node [style=none] (58) at (-1.5, 2.5) {};
		\node [style=none] (59) at (-1.5, 7) {};
		\node [style=none] (60) at (-1.5, 3.25) {};
		\node [style=none] (61) at (-1.5, 5.5) {};
		\node [style=none] (62) at (-1.5, 4.75) {};
		\node [style=none] (63) at (-15.75, 5.5) {};
		\node [style=none] (64) at (-15.75, 3.25) {};
		\node [style=none] (65) at (-15.75, 7) {};
		\node [style=none] (66) at (-15.75, 2.5) {};
		\node [style=none] (67) at (-15.75, 6.25) {};
		\node [style=none] (68) at (-15.75, 4) {};
		\node [style=none] (69) at (-15.75, 4.75) {};
		\node [style=not] (70) at (-5.75, 5.5) {};
		\node [style=not] (71) at (-4.25, 3.25) {};
		\node [style=not] (72) at (-6.75, 7) {};
		\node [style=not] (73) at (-3.75, 2.5) {};
		\node [style=not] (74) at (-6.25, 6.25) {};
		\node [style=not] (75) at (-4.75, 4) {};
		\node [style=not] (76) at (-5.25, 4.75) {};
		\node [style=box] (77) at (-2.75, 1.5) {$H$};
		\node [style=box] (78) at (-2.75, -4.5) {$H$};
		\node [style=box] (79) at (-2.75, -3.5) {$H$};
		\node [style=box] (80) at (-2.75, -2.5) {$H$};
		\node [style=box] (81) at (-2.75, -1.5) {$H$};
		\node [style=box] (82) at (-2.75, -0.5) {$H$};
		\node [style=box] (83) at (-2.75, 0.5) {$H$};
		\node [style=Z dot] (84) at (25.5, 1.5) {};
		\node [style=Z dot] (85) at (26, 0.5) {};
		\node [style=Z dot] (86) at (26.5, -0.5) {};
		\node [style=Z dot] (87) at (27, -1.5) {};
		\node [style=Z dot] (88) at (27.5, -2.5) {};
		\node [style=Z dot] (89) at (28, -3.5) {};
		\node [style=Z dot] (90) at (28.5, -4.5) {};
		\node [style=Z phase dot] (91) at (29.5, 1.5) {$a \pi$};
		\node [style=Z phase dot] (92) at (29.5, 0.5) {$b \pi$};
		\node [style=Z phase dot] (93) at (29.5, -0.5) {$c \pi$};
		\node [style=Z phase dot] (94) at (29.5, -1.5) {$d \pi$};
		\node [style=Z phase dot] (95) at (29.5, -2.5) {$e \pi$};
		\node [style=Z phase dot] (96) at (29.5, -3.5) {$f \pi$};
		\node [style=Z phase dot] (97) at (29.5, -4.5) {$g \pi$};
		\node [style=X dot] (98) at (25.5, 7) {};
		\node [style=X dot] (99) at (26, 6.25) {};
		\node [style=X dot] (100) at (26.5, 5.5) {};
		\node [style=X dot] (101) at (27, 4.75) {};
		\node [style=X dot] (102) at (27.5, 4) {};
		\node [style=X dot] (103) at (28, 3.25) {};
		\node [style=X dot] (104) at (28.5, 2.5) {};
		\node [style=none] (105) at (29.75, 7) {};
		\node [style=none] (106) at (29.75, 6.25) {};
		\node [style=none] (107) at (29.75, 5.5) {};
		\node [style=none] (108) at (29.75, 4.75) {};
		\node [style=none] (109) at (29.75, 4) {};
		\node [style=none] (110) at (29.75, 3.25) {};
		\node [style=none] (111) at (29.75, 2.5) {};
		\node [style=none] (112) at (17.75, 7) {};
		\node [style=none] (113) at (17.75, 6.25) {};
		\node [style=none] (114) at (17.75, 5.5) {};
		\node [style=none] (115) at (17.75, 4.75) {};
		\node [style=none] (116) at (17.75, 4) {};
		\node [style=none] (117) at (17.75, 3.25) {};
		\node [style=none] (118) at (17.75, 2.5) {};
		\node [style=X dot] (119) at (23, 0.5) {};
		\node [style=Z dot] (120) at (23, -2.5) {};
		\node [style=Z dot] (121) at (18, -2.5) {};
		\node [style=X dot] (122) at (18, 0.5) {};
		\node [style=Z dot] (123) at (18, -4.5) {};
		\node [style=Z dot] (124) at (18, 1.5) {};
		\node [style=X dot] (125) at (18, -3.5) {};
		\node [style=X dot] (126) at (18, -0.5) {};
		\node [style=X dot] (127) at (18, -1.5) {};
		\node [style=X dot] (128) at (21, -3.5) {};
		\node [style=Z dot] (129) at (21, -4.5) {};
		\node [style=X dot] (130) at (22, -1.5) {};
		\node [style=Z dot] (131) at (22, 1.5) {};
		\node [style=X dot] (132) at (21, -0.5) {};
		\node [style=Z dot] (133) at (21, -2.5) {};
		\node [style=X dot] (134) at (20, -1.5) {};
		\node [style=Z dot] (135) at (20, -4.5) {};
		\node [style=X dot] (136) at (19, 0.5) {};
		\node [style=Z dot] (137) at (19, 1.5) {};
		\node [style=X dot] (138) at (24, -0.5) {};
		\node [style=Z dot] (139) at (24, -1.5) {};
		\node [style=X dot] (140) at (19, -3.5) {};
		\node [style=Z dot] (141) at (19, -2.5) {};
		\node [style=Z dot] (142) at (9.75, 1.5) {};
		\node [style=Z dot] (143) at (10.25, 0.5) {};
		\node [style=Z dot] (144) at (10.75, -0.5) {};
		\node [style=Z dot] (145) at (11.25, -1.5) {};
		\node [style=Z dot] (146) at (11.75, -2.5) {};
		\node [style=Z dot] (147) at (12.25, -3.5) {};
		\node [style=Z dot] (148) at (12.75, -4.5) {};
		\node [style=X phase dot] (149) at (14.5, 1.5) {$a \pi$};
		\node [style=X phase dot] (150) at (14.5, 0.5) {$b \pi$};
		\node [style=X phase dot] (151) at (14.5, -0.5) {$c \pi$};
		\node [style=X phase dot] (152) at (14.5, -1.5) {$d \pi$};
		\node [style=X phase dot] (153) at (14.5, -2.5) {$e \pi$};
		\node [style=X phase dot] (154) at (14.5, -3.5) {$f \pi$};
		\node [style=X phase dot] (155) at (14.5, -4.5) {$g \pi$};
		\node [style=X dot] (156) at (9.75, 7) {};
		\node [style=X dot] (157) at (10.25, 6.25) {};
		\node [style=X dot] (158) at (10.75, 5.5) {};
		\node [style=X dot] (159) at (11.25, 4.75) {};
		\node [style=X dot] (160) at (11.75, 4) {};
		\node [style=X dot] (161) at (12.25, 3.25) {};
		\node [style=X dot] (162) at (12.75, 2.5) {};
		\node [style=none] (163) at (14.75, 7) {};
		\node [style=none] (164) at (14.75, 6.25) {};
		\node [style=none] (165) at (14.75, 5.5) {};
		\node [style=none] (166) at (14.75, 4.75) {};
		\node [style=none] (167) at (14.75, 4) {};
		\node [style=none] (168) at (14.75, 3.25) {};
		\node [style=none] (169) at (14.75, 2.5) {};
		\node [style=none] (170) at (1.5, 7) {};
		\node [style=none] (171) at (1.5, 6.25) {};
		\node [style=none] (172) at (1.5, 5.5) {};
		\node [style=none] (173) at (1.5, 4.75) {};
		\node [style=none] (174) at (1.5, 4) {};
		\node [style=none] (175) at (1.5, 3.25) {};
		\node [style=none] (176) at (1.5, 2.5) {};
		\node [style=X dot] (177) at (7.25, 0.5) {};
		\node [style=Z dot] (178) at (7.25, -2.5) {};
		\node [style=X dot] (179) at (1.75, -2.5) {};
		\node [style=X dot] (180) at (1.75, 0.5) {};
		\node [style=X dot] (181) at (1.75, -4.5) {};
		\node [style=X dot] (182) at (1.75, 1.5) {};
		\node [style=X dot] (183) at (1.75, -3.5) {};
		\node [style=X dot] (184) at (1.75, -0.5) {};
		\node [style=X dot] (185) at (1.75, -1.5) {};
		\node [style=X dot] (186) at (5.25, -3.5) {};
		\node [style=Z dot] (187) at (5.25, -4.5) {};
		\node [style=X dot] (188) at (6.25, -1.5) {};
		\node [style=Z dot] (189) at (6.25, 1.5) {};
		\node [style=X dot] (190) at (5.25, -0.5) {};
		\node [style=Z dot] (191) at (5.25, -2.5) {};
		\node [style=X dot] (192) at (4.25, -1.5) {};
		\node [style=Z dot] (193) at (4.25, -4.5) {};
		\node [style=X dot] (194) at (3.25, 0.5) {};
		\node [style=Z dot] (195) at (3.25, 1.5) {};
		\node [style=X dot] (196) at (8.25, -0.5) {};
		\node [style=Z dot] (197) at (8.25, -1.5) {};
		\node [style=X dot] (198) at (3.25, -3.5) {};
		\node [style=Z dot] (199) at (3.25, -2.5) {};
		\node [style=none] (200) at (16.25, 0) {$\FaultEq$};
		\node [style=hadamard] (201) at (2.5, 1.5) {};
		\node [style=hadamard] (202) at (2.5, -2.5) {};
		\node [style=hadamard] (203) at (2.5, -4.5) {};
		\node [style=hadamard] (204) at (13.5, 1.5) {};
		\node [style=hadamard] (205) at (13.5, 0.5) {};
		\node [style=hadamard] (206) at (13.5, -0.5) {};
		\node [style=hadamard] (207) at (13.5, -1.5) {};
		\node [style=hadamard] (208) at (13.5, -2.5) {};
		\node [style=hadamard] (209) at (13.5, -3.5) {};
		\node [style=hadamard] (210) at (13.5, -4.5) {};
		\node [style=X dot] (211) at (1.75, -5.5) {};
		\node [style=X dot] (212) at (9.25, -5.5) {};
		\node [style=X dot] (213) at (10.25, -5.5) {};
		\node [style=X dot] (214) at (11.25, -5.5) {};
		\node [style=X phase dot] (215) at (12.5, -5.5) {$h \pi$};
		\node [style=Z dot] (216) at (11.25, -3.5) {};
		\node [style=Z dot] (217) at (10.25, -1.5) {};
		\node [style=Z dot] (218) at (9.25, 0.5) {};
		\node [style=X dot] (219) at (18, -5.5) {};
		\node [style=X dot] (220) at (25, -5.5) {};
		\node [style=X dot] (221) at (26, -5.5) {};
		\node [style=X dot] (222) at (27, -5.5) {};
		\node [style=X phase dot] (223) at (28.25, -5.5) {$h \pi$};
		\node [style=Z dot] (224) at (27, -3.5) {};
		\node [style=Z dot] (225) at (26, -1.5) {};
		\node [style=Z dot] (226) at (25, 0.5) {};
		\node [style=none] (227) at (0, 0) {\strut$\Longmapsto$};
		\node [style=sLabel] (228) at (0, 0.75) {CSS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (9.center) to (8);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (17) to (18);
		\draw (11) to (12);
		\draw (15) to (16);
		\draw (13) to (14);
		\draw (0) to (1);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw (29) to (30);
		\draw (28) to (27);
		\draw (41.center) to (4);
		\draw (2) to (40.center);
		\draw (39.center) to (5);
		\draw (52) to (45);
		\draw (50) to (43);
		\draw (47) to (54);
		\draw (55) to (48);
		\draw (42) to (49);
		\draw (53) to (46);
		\draw (44) to (51);
		\draw (49) to (1);
		\draw (3.center) to (50);
		\draw (5) to (52);
		\draw (7.center) to (54);
		\draw (10.center) to (55);
		\draw (53) to (6.center);
		\draw (4) to (51);
		\draw (73) to (66.center);
		\draw (71) to (64.center);
		\draw (68.center) to (75);
		\draw (76) to (69.center);
		\draw (63.center) to (70);
		\draw (74) to (67.center);
		\draw (65.center) to (72);
		\draw (52) to (72);
		\draw (50) to (74);
		\draw (70) to (54);
		\draw (55) to (76);
		\draw (75) to (49);
		\draw (53) to (71);
		\draw (73) to (51);
		\draw (72) to (59.center);
		\draw (74) to (57.center);
		\draw (61.center) to (70);
		\draw (76) to (62.center);
		\draw (56.center) to (75);
		\draw (71) to (60.center);
		\draw (58.center) to (73);
		\draw (97) to (90);
		\draw (91) to (84);
		\draw (85) to (92);
		\draw (93) to (86);
		\draw (94) to (87);
		\draw (95) to (88);
		\draw (96) to (89);
		\draw (104) to (90);
		\draw (89) to (103);
		\draw (88) to (102);
		\draw (101) to (87);
		\draw (86) to (100);
		\draw (99) to (85);
		\draw (84) to (98);
		\draw (118.center) to (104);
		\draw (104) to (111.center);
		\draw (110.center) to (103);
		\draw (103) to (117.center);
		\draw (116.center) to (102);
		\draw (102) to (109.center);
		\draw (108.center) to (101);
		\draw (101) to (115.center);
		\draw (114.center) to (100);
		\draw (100) to (107.center);
		\draw (106.center) to (99);
		\draw (99) to (113.center);
		\draw (112.center) to (98);
		\draw (105.center) to (98);
		\draw (136) to (137);
		\draw (140) to (141);
		\draw (134) to (135);
		\draw (128) to (129);
		\draw (132) to (133);
		\draw (130) to (131);
		\draw (119) to (120);
		\draw (138) to (139);
		\draw (124) to (137);
		\draw (136) to (122);
		\draw (126) to (132);
		\draw (131) to (137);
		\draw (136) to (119);
		\draw (138) to (132);
		\draw (139) to (130);
		\draw (127) to (134);
		\draw (134) to (130);
		\draw (120) to (133);
		\draw (133) to (141);
		\draw (141) to (121);
		\draw (125) to (140);
		\draw (140) to (128);
		\draw (123) to (135);
		\draw (135) to (129);
		\draw (131) to (84);
		\draw (90) to (129);
		\draw (88) to (120);
		\draw (86) to (138);
		\draw (119) to (85);
		\draw (139) to (87);
		\draw (89) to (128);
		\draw (155) to (148);
		\draw (149) to (142);
		\draw (143) to (150);
		\draw (151) to (144);
		\draw (152) to (145);
		\draw (153) to (146);
		\draw (154) to (147);
		\draw (162) to (148);
		\draw (147) to (161);
		\draw (146) to (160);
		\draw (159) to (145);
		\draw (144) to (158);
		\draw (157) to (143);
		\draw (142) to (156);
		\draw (176.center) to (162);
		\draw (162) to (169.center);
		\draw (168.center) to (161);
		\draw (161) to (175.center);
		\draw (174.center) to (160);
		\draw (160) to (167.center);
		\draw (166.center) to (159);
		\draw (159) to (173.center);
		\draw (172.center) to (158);
		\draw (158) to (165.center);
		\draw (164.center) to (157);
		\draw (157) to (171.center);
		\draw (170.center) to (156);
		\draw (163.center) to (156);
		\draw (194) to (195);
		\draw (198) to (199);
		\draw (192) to (193);
		\draw (186) to (187);
		\draw (190) to (191);
		\draw (188) to (189);
		\draw (177) to (178);
		\draw (196) to (197);
		\draw (182) to (195);
		\draw (194) to (180);
		\draw (184) to (190);
		\draw (189) to (195);
		\draw (194) to (177);
		\draw (196) to (190);
		\draw (197) to (188);
		\draw (185) to (192);
		\draw (192) to (188);
		\draw (178) to (191);
		\draw (191) to (199);
		\draw (199) to (179);
		\draw (183) to (198);
		\draw (198) to (186);
		\draw (181) to (193);
		\draw (193) to (187);
		\draw (189) to (142);
		\draw (148) to (187);
		\draw (146) to (178);
		\draw (144) to (196);
		\draw (177) to (143);
		\draw (197) to (145);
		\draw (147) to (186);
		\draw (215) to (214);
		\draw (214) to (213);
		\draw (213) to (212);
		\draw (212) to (211);
		\draw (218) to (212);
		\draw (217) to (213);
		\draw (214) to (216);
		\draw (223) to (222);
		\draw (222) to (221);
		\draw (221) to (220);
		\draw (220) to (219);
		\draw (226) to (220);
		\draw (225) to (221);
		\draw (222) to (224);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FT-floq-steane-X-lemma-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (25.25, -1) {};
		\node [style=Z dot] (1) at (25.75, -2) {};
		\node [style=Z dot] (2) at (26.25, -3) {};
		\node [style=Z dot] (3) at (26.75, -4) {};
		\node [style=Z dot] (4) at (27.25, -5) {};
		\node [style=Z dot] (5) at (17.25, -1) {};
		\node [style=Z phase dot] (6) at (28.25, -1) {$b \pi$};
		\node [style=Z phase dot] (7) at (28.25, -2) {$c \pi$};
		\node [style=Z dot] (8) at (28.25, -3) {};
		\node [style=Z phase dot] (9) at (28.25, -4) {$e \pi$};
		\node [style=Z dot] (10) at (28.25, -5) {};
		\node [style=Z dot] (11) at (16.25, -1) {};
		\node [style=X dot] (12) at (21.25, 5.5) {};
		\node [style=X dot] (13) at (25.25, 4.75) {};
		\node [style=X dot] (14) at (25.75, 4) {};
		\node [style=X dot] (15) at (26.25, 3.25) {};
		\node [style=X dot] (16) at (26.75, 2.5) {};
		\node [style=X dot] (17) at (27.25, 1.75) {};
		\node [style=X dot] (18) at (17.25, 1) {};
		\node [style=none] (19) at (28.5, 5.5) {};
		\node [style=none] (20) at (28.5, 4.75) {};
		\node [style=none] (21) at (28.5, 4) {};
		\node [style=none] (22) at (28.5, 3.25) {};
		\node [style=none] (23) at (28.5, 2.5) {};
		\node [style=none] (24) at (28.5, 1.75) {};
		\node [style=none] (25) at (28.5, 1) {};
		\node [style=none] (26) at (16, 5.5) {};
		\node [style=none] (27) at (16, 4.75) {};
		\node [style=none] (28) at (16, 4) {};
		\node [style=none] (29) at (16, 3.25) {};
		\node [style=none] (30) at (16, 2.5) {};
		\node [style=none] (31) at (16, 1.75) {};
		\node [style=none] (32) at (16, 1) {};
		\node [style=X dot] (33) at (22.25, -1) {};
		\node [style=Z dot] (34) at (22.25, -4) {};
		\node [style=X dot] (35) at (18.25, -5) {};
		\node [style=Z dot] (36) at (18.25, -1) {};
		\node [style=X dot] (37) at (20.25, -1) {};
		\node [style=Z dot] (38) at (21.25, -1) {};
		\node [style=X dot] (39) at (19.25, -2) {};
		\node [style=Z dot] (40) at (19.25, -4) {};
		\node [style=X dot] (41) at (23.25, -2) {};
		\node [style=Z dot] (42) at (23.25, -3) {};
		\node [style=none] (43) at (16.75, -5) {};
		\node [style=none] (44) at (16.75, -4) {};
		\node [style=Z dot] (45) at (9.25, -1) {};
		\node [style=Z dot] (46) at (9.75, -2) {};
		\node [style=Z dot] (47) at (10.25, -3) {};
		\node [style=Z dot] (48) at (10.75, -4) {};
		\node [style=Z dot] (49) at (11.25, -5) {};
		\node [style=Z dot] (50) at (11.75, -6) {};
		\node [style=Z phase dot] (51) at (12.75, -1) {$b \pi$};
		\node [style=Z phase dot] (52) at (12.75, -2) {$c \pi$};
		\node [style=Z dot] (53) at (12.75, -3) {};
		\node [style=Z phase dot] (54) at (12.75, -4) {$e \pi$};
		\node [style=Z dot] (55) at (12.75, -5) {};
		\node [style=Z dot] (56) at (12.75, -6) {};
		\node [style=X dot] (57) at (5.25, 5.5) {};
		\node [style=X dot] (58) at (9.25, 4.75) {};
		\node [style=X dot] (59) at (9.75, 4) {};
		\node [style=X dot] (60) at (10.25, 3.25) {};
		\node [style=X dot] (61) at (10.75, 2.5) {};
		\node [style=X dot] (62) at (11.25, 1.75) {};
		\node [style=X dot] (63) at (11.75, 1) {};
		\node [style=none] (64) at (13, 5.5) {};
		\node [style=none] (65) at (13, 4.75) {};
		\node [style=none] (66) at (13, 4) {};
		\node [style=none] (67) at (13, 3.25) {};
		\node [style=none] (68) at (13, 2.5) {};
		\node [style=none] (69) at (13, 1.75) {};
		\node [style=none] (70) at (13, 1) {};
		\node [style=none] (71) at (2, 5.5) {};
		\node [style=none] (72) at (2, 4.75) {};
		\node [style=none] (73) at (2, 4) {};
		\node [style=none] (74) at (2, 3.25) {};
		\node [style=none] (75) at (2, 2.5) {};
		\node [style=none] (76) at (2, 1.75) {};
		\node [style=none] (77) at (2, 1) {};
		\node [style=X dot] (78) at (6.25, -1) {};
		\node [style=Z dot] (79) at (6.25, -4) {};
		\node [style=X dot] (80) at (4.25, -5) {};
		\node [style=Z dot] (81) at (4.25, -6) {};
		\node [style=X dot] (82) at (5.25, -3) {};
		\node [style=Z dot] (83) at (5.25, 0) {};
		\node [style=X dot] (84) at (4.25, -2) {};
		\node [style=Z dot] (85) at (4.25, -4) {};
		\node [style=none] (86) at (3.25, -3) {};
		\node [style=none] (87) at (3.25, -6) {};
		\node [style=X dot] (88) at (7.25, -2) {};
		\node [style=Z dot] (89) at (7.25, -3) {};
		\node [style=none] (90) at (2.25, -5) {};
		\node [style=none] (91) at (2.25, -4) {};
		\node [style=Z dot] (92) at (-6.25, 0) {};
		\node [style=Z dot] (93) at (-5.75, -1) {};
		\node [style=Z dot] (94) at (-5.25, -2) {};
		\node [style=Z dot] (95) at (-4.75, -3) {};
		\node [style=Z dot] (96) at (-4.25, -4) {};
		\node [style=Z dot] (97) at (-3.75, -5) {};
		\node [style=Z dot] (98) at (-3.25, -6) {};
		\node [style=Z dot] (99) at (-2.25, 0) {};
		\node [style=Z phase dot] (100) at (-2.25, -1) {$b \pi$};
		\node [style=Z phase dot] (101) at (-2.25, -2) {$c \pi$};
		\node [style=Z dot] (102) at (-2.25, -3) {};
		\node [style=Z phase dot] (103) at (-2.25, -4) {$e \pi$};
		\node [style=Z dot] (104) at (-2.25, -5) {};
		\node [style=Z dot] (105) at (-2.25, -6) {};
		\node [style=X dot] (106) at (-6.25, 5.5) {};
		\node [style=X dot] (107) at (-5.75, 4.75) {};
		\node [style=X dot] (108) at (-5.25, 4) {};
		\node [style=X dot] (109) at (-4.75, 3.25) {};
		\node [style=X dot] (110) at (-4.25, 2.5) {};
		\node [style=X dot] (111) at (-3.75, 1.75) {};
		\node [style=X dot] (112) at (-3.25, 1) {};
		\node [style=none] (113) at (-2, 5.5) {};
		\node [style=none] (114) at (-2, 4.75) {};
		\node [style=none] (115) at (-2, 4) {};
		\node [style=none] (116) at (-2, 3.25) {};
		\node [style=none] (117) at (-2, 2.5) {};
		\node [style=none] (118) at (-2, 1.75) {};
		\node [style=none] (119) at (-2, 1) {};
		\node [style=none] (120) at (-13, 5.5) {};
		\node [style=none] (121) at (-13, 4.75) {};
		\node [style=none] (122) at (-13, 4) {};
		\node [style=none] (123) at (-13, 3.25) {};
		\node [style=none] (124) at (-13, 2.5) {};
		\node [style=none] (125) at (-13, 1.75) {};
		\node [style=none] (126) at (-13, 1) {};
		\node [style=X dot] (127) at (-8.75, -1) {};
		\node [style=Z dot] (128) at (-8.75, -4) {};
		\node [style=X dot] (129) at (-10.75, -5) {};
		\node [style=Z dot] (130) at (-10.75, -6) {};
		\node [style=X dot] (131) at (-9.75, -3) {};
		\node [style=Z dot] (132) at (-9.75, 0) {};
		\node [style=X dot] (133) at (-10.75, -2) {};
		\node [style=Z dot] (134) at (-10.75, -4) {};
		\node [style=none] (135) at (-11.75, -3) {};
		\node [style=none] (136) at (-11.75, -6) {};
		\node [style=none] (137) at (-12.75, -1) {};
		\node [style=none] (138) at (-12.75, 0) {};
		\node [style=X dot] (139) at (-7.75, -2) {};
		\node [style=Z dot] (140) at (-7.75, -3) {};
		\node [style=none] (141) at (-12.75, -5) {};
		\node [style=none] (142) at (-12.75, -4) {};
		\node [style=none] (143) at (-14.5, 0) {$\FaultEq$};
		\node [style=none] (144) at (0, 0) {$\FaultEq$};
		\node [style=none] (145) at (14.5, 0) {$\FaultEq$};
		\node [style=none] (146) at (20.25, -3) {};
		\node [style=X dot] (147) at (-12.75, -7) {};
		\node [style=X dot] (148) at (-6.75, -7) {};
		\node [style=X dot] (149) at (-5.75, -7) {};
		\node [style=X dot] (150) at (-4.75, -7) {};
		\node [style=X phase dot] (151) at (-3.5, -7) {$h \pi$};
		\node [style=Z dot] (152) at (-4.75, -5) {};
		\node [style=Z dot] (153) at (-5.75, -3) {};
		\node [style=Z dot] (154) at (-6.75, -1) {};
		\node [style=X dot] (155) at (2.25, -7) {};
		\node [style=X dot] (156) at (8.25, -7) {};
		\node [style=X dot] (157) at (9.25, -7) {};
		\node [style=X dot] (158) at (10.25, -7) {};
		\node [style=X phase dot] (159) at (11.5, -7) {$h \pi$};
		\node [style=Z dot] (160) at (10.25, -5) {};
		\node [style=Z dot] (161) at (9.25, -3) {};
		\node [style=Z dot] (162) at (8.25, -1) {};
		\node [style=X dot] (163) at (16.75, -7) {};
		\node [style=X dot] (164) at (24.25, -7) {};
		\node [style=X dot] (165) at (25.25, -7) {};
		\node [style=X dot] (166) at (26.25, -7) {};
		\node [style=X phase dot] (167) at (27.5, -7) {$h \pi$};
		\node [style=Z dot] (168) at (26.25, -5) {};
		\node [style=Z dot] (169) at (25.25, -3) {};
		\node [style=Z dot] (170) at (24.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (5);
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (9) to (3);
		\draw (10) to (4);
		\draw (18) to (5);
		\draw (4) to (17);
		\draw (3) to (16);
		\draw (15) to (2);
		\draw (1) to (14);
		\draw (13) to (0);
		\draw (32.center) to (18);
		\draw (18) to (25.center);
		\draw (24.center) to (17);
		\draw (17) to (31.center);
		\draw (30.center) to (16);
		\draw (16) to (23.center);
		\draw (22.center) to (15);
		\draw (15) to (29.center);
		\draw (28.center) to (14);
		\draw (14) to (21.center);
		\draw (20.center) to (13);
		\draw (13) to (27.center);
		\draw (26.center) to (12);
		\draw (19.center) to (12);
		\draw (43.center) to (44.center);
		\draw (35) to (36);
		\draw (39) to (40);
		\draw (37) to (38);
		\draw (33) to (34);
		\draw (41) to (42);
		\draw (41) to (39);
		\draw (34) to (40);
		\draw (40) to (44.center);
		\draw (43.center) to (35);
		\draw (5) to (36);
		\draw (3) to (34);
		\draw (1) to (41);
		\draw (33) to (0);
		\draw (42) to (2);
		\draw (4) to (35);
		\draw (38) to (12);
		\draw (38) to (33);
		\draw (36) to (37);
		\draw (56) to (50);
		\draw (45) to (51);
		\draw (52) to (46);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55) to (49);
		\draw (63) to (50);
		\draw (49) to (62);
		\draw (48) to (61);
		\draw (60) to (47);
		\draw (46) to (59);
		\draw (58) to (45);
		\draw (77.center) to (63);
		\draw (63) to (70.center);
		\draw (69.center) to (62);
		\draw (62) to (76.center);
		\draw (75.center) to (61);
		\draw (61) to (68.center);
		\draw (67.center) to (60);
		\draw (60) to (74.center);
		\draw (73.center) to (59);
		\draw (59) to (66.center);
		\draw (65.center) to (58);
		\draw (58) to (72.center);
		\draw (71.center) to (57);
		\draw (64.center) to (57);
		\draw (90.center) to (91.center);
		\draw (86.center) to (87.center);
		\draw (80) to (81);
		\draw (84) to (85);
		\draw (82) to (83);
		\draw (78) to (79);
		\draw (88) to (89);
		\draw (88) to (84);
		\draw (89) to (82);
		\draw (86.center) to (82);
		\draw (79) to (85);
		\draw (85) to (91.center);
		\draw (90.center) to (80);
		\draw (87.center) to (81);
		\draw (50) to (81);
		\draw (48) to (79);
		\draw (46) to (88);
		\draw (78) to (45);
		\draw (89) to (47);
		\draw (49) to (80);
		\draw (83) to (57);
		\draw (83) to (78);
		\draw (105) to (98);
		\draw (99) to (92);
		\draw (93) to (100);
		\draw (101) to (94);
		\draw (102) to (95);
		\draw (103) to (96);
		\draw (104) to (97);
		\draw (112) to (98);
		\draw (97) to (111);
		\draw (96) to (110);
		\draw (109) to (95);
		\draw (94) to (108);
		\draw (107) to (93);
		\draw (92) to (106);
		\draw (126.center) to (112);
		\draw (112) to (119.center);
		\draw (118.center) to (111);
		\draw (111) to (125.center);
		\draw (124.center) to (110);
		\draw (110) to (117.center);
		\draw (116.center) to (109);
		\draw (109) to (123.center);
		\draw (122.center) to (108);
		\draw (108) to (115.center);
		\draw (114.center) to (107);
		\draw (107) to (121.center);
		\draw (120.center) to (106);
		\draw (113.center) to (106);
		\draw (137.center) to (138.center);
		\draw (141.center) to (142.center);
		\draw (135.center) to (136.center);
		\draw (129) to (130);
		\draw (133) to (134);
		\draw (131) to (132);
		\draw (127) to (128);
		\draw (139) to (140);
		\draw (132) to (138.center);
		\draw (137.center) to (127);
		\draw (139) to (133);
		\draw (140) to (131);
		\draw (135.center) to (131);
		\draw (128) to (134);
		\draw (134) to (142.center);
		\draw (141.center) to (129);
		\draw (136.center) to (130);
		\draw (132) to (92);
		\draw (98) to (130);
		\draw (96) to (128);
		\draw (94) to (139);
		\draw (127) to (93);
		\draw (140) to (95);
		\draw (97) to (129);
		\draw (146.center) to (42);
		\draw (146.center) to (37);
		\draw (151) to (150);
		\draw (150) to (149);
		\draw (149) to (148);
		\draw (148) to (147);
		\draw (154) to (148);
		\draw (153) to (149);
		\draw (150) to (152);
		\draw (159) to (158);
		\draw (158) to (157);
		\draw (157) to (156);
		\draw (156) to (155);
		\draw (162) to (156);
		\draw (161) to (157);
		\draw (158) to (160);
		\draw (167) to (166);
		\draw (166) to (165);
		\draw (165) to (164);
		\draw (164) to (163);
		\draw (170) to (164);
		\draw (169) to (165);
		\draw (166) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FT-floq-steane-X-lemma-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (11.25, -1.75) {};
		\node [style=Z dot] (1) at (11.75, -2.75) {};
		\node [style=Z dot] (2) at (2.75, -2.75) {};
		\node [style=Z dot] (3) at (12.25, -3.75) {};
		\node [style=Z dot] (4) at (3.5, -3.75) {};
		\node [style=Z dot] (5) at (4.5, -1.75) {};
		\node [style=Z phase dot] (6) at (13.25, -1.75) {$b \pi$};
		\node [style=Z phase dot] (7) at (13.25, -2.75) {$c \pi$};
		\node [style=Z dot] (8) at (1.75, -2.75) {};
		\node [style=Z phase dot] (9) at (13.25, -3.75) {$e \pi$};
		\node [style=Z dot] (10) at (1.75, -3.75) {};
		\node [style=Z dot] (11) at (1.75, -1.75) {};
		\node [style=X dot] (12) at (8.25, 3.75) {};
		\node [style=X dot] (13) at (11.25, 3) {};
		\node [style=X dot] (14) at (11.75, 2.25) {};
		\node [style=X dot] (15) at (2.75, 1.5) {};
		\node [style=X dot] (16) at (12.25, 0.75) {};
		\node [style=X dot] (17) at (3.5, 0) {};
		\node [style=X dot] (18) at (4.5, -0.75) {};
		\node [style=none] (19) at (13.5, 3.75) {};
		\node [style=none] (20) at (13.5, 3) {};
		\node [style=none] (21) at (13.5, 2.25) {};
		\node [style=none] (22) at (13.5, 1.5) {};
		\node [style=none] (23) at (13.5, 0.75) {};
		\node [style=none] (24) at (13.5, 0) {};
		\node [style=none] (25) at (13.5, -0.75) {};
		\node [style=none] (26) at (1.5, 3.75) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (1.5, 2.25) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=X dot] (33) at (9.25, -1.75) {};
		\node [style=Z dot] (34) at (9.25, -3.75) {};
		\node [style=X dot] (35) at (6.25, -3.75) {};
		\node [style=Z dot] (36) at (6.25, -1.75) {};
		\node [style=X dot] (37) at (7.25, -1.75) {};
		\node [style=Z dot] (38) at (8.25, -1.75) {};
		\node [style=Z dot] (39) at (8.25, -3.75) {};
		\node [style=X dot] (40) at (8.25, -2.75) {};
		\node [style=Z dot] (41) at (7.25, -2.75) {};
		\node [style=Z dot] (42) at (-4.75, -1.75) {};
		\node [style=Z dot] (43) at (-4.25, -2.75) {};
		\node [style=Z dot] (44) at (-11.75, -2.75) {};
		\node [style=Z dot] (45) at (-3.25, -3.75) {};
		\node [style=Z dot] (46) at (-2.75, -4.75) {};
		\node [style=Z dot] (47) at (-12.5, -1.75) {};
		\node [style=Z phase dot] (48) at (-1.75, -1.75) {$b \pi$};
		\node [style=Z phase dot] (49) at (-1.75, -2.75) {$c \pi$};
		\node [style=Z dot] (50) at (-13.5, -2.75) {};
		\node [style=Z phase dot] (51) at (-1.75, -3.75) {$e \pi$};
		\node [style=Z dot] (52) at (-1.75, -4.75) {};
		\node [style=Z dot] (53) at (-13.5, -1.75) {};
		\node [style=X dot] (54) at (-7.75, 3.75) {};
		\node [style=X dot] (55) at (-4.75, 3) {};
		\node [style=X dot] (56) at (-4.25, 2.25) {};
		\node [style=X dot] (57) at (-11.75, 1.5) {};
		\node [style=X dot] (58) at (-3.25, 0.75) {};
		\node [style=X dot] (59) at (-2.75, 0) {};
		\node [style=X dot] (60) at (-12.5, -0.75) {};
		\node [style=none] (61) at (-1.5, 3.75) {};
		\node [style=none] (62) at (-1.5, 3) {};
		\node [style=none] (63) at (-1.5, 2.25) {};
		\node [style=none] (64) at (-1.5, 1.5) {};
		\node [style=none] (65) at (-1.5, 0.75) {};
		\node [style=none] (66) at (-1.5, 0) {};
		\node [style=none] (67) at (-1.5, -0.75) {};
		\node [style=none] (68) at (-13.75, 3.75) {};
		\node [style=none] (69) at (-13.75, 3) {};
		\node [style=none] (70) at (-13.75, 2.25) {};
		\node [style=none] (71) at (-13.75, 1.5) {};
		\node [style=none] (72) at (-13.75, 0.75) {};
		\node [style=none] (73) at (-13.75, 0) {};
		\node [style=none] (74) at (-13.75, -0.75) {};
		\node [style=X dot] (75) at (-6.75, -1.75) {};
		\node [style=Z dot] (76) at (-6.75, -3.75) {};
		\node [style=X dot] (77) at (-9.75, -4.75) {};
		\node [style=Z dot] (78) at (-9.75, -1.75) {};
		\node [style=X dot] (79) at (-8.75, -1.75) {};
		\node [style=Z dot] (80) at (-7.75, -1.75) {};
		\node [style=Z dot] (81) at (-7.75, -3.75) {};
		\node [style=X dot] (82) at (-7.75, -2.75) {};
		\node [style=Z dot] (83) at (-8.75, -2.75) {};
		\node [style=none] (84) at (-13.5, -4.75) {};
		\node [style=none] (85) at (-13.5, -3.75) {};
		\node [style=none] (86) at (-15.25, 0) {$\FaultEq$};
		\node [style=none] (87) at (0, 0) {$\FaultEq$};
		\node [style=none] (88) at (15, 0) {\strut$\Longmapsfrom$};
		\node [style=sLabel] (89) at (15, 0.75) {CSS};
		\node [style=X dot] (90) at (-13.5, -5.75) {};
		\node [style=X dot] (91) at (-5.75, -5.75) {};
		\node [style=X dot] (92) at (-4.75, -5.75) {};
		\node [style=X dot] (93) at (-10.75, -5.75) {};
		\node [style=X phase dot] (94) at (-1.75, -5.75) {$h \pi$};
		\node [style=Z dot] (95) at (-10.75, -2.75) {};
		\node [style=Z dot] (96) at (-4.75, -4.75) {};
		\node [style=Z dot] (97) at (-5.75, -1.75) {};
		\node [style=X dot] (98) at (1.75, -4.75) {};
		\node [style=X dot] (99) at (10.25, -4.75) {};
		\node [style=X dot] (100) at (4.5, -4.75) {};
		\node [style=X dot] (101) at (5.5, -4.75) {};
		\node [style=X phase dot] (102) at (13.25, -4.75) {$h \pi$};
		\node [style=Z dot] (103) at (5.5, -2.75) {};
		\node [style=Z dot] (104) at (4.5, -3.75) {};
		\node [style=Z dot] (105) at (10.25, -1.75) {};
		\node [style=black dot] (106) at (27.5, -1.75) {};
		\node [style=black dot] (107) at (28.25, -2.75) {};
		\node [style=black dot] (108) at (18.75, -2.75) {};
		\node [style=black dot] (109) at (29, -3.75) {};
		\node [style=black dot] (110) at (19.5, -3.75) {};
		\node [style=black dot] (111) at (20.5, -1.75) {};
		\node [style=none] (112) at (17, -2.75) {};
		\node [style=none] (113) at (17, -3.75) {};
		\node [style=none] (114) at (17, -1.75) {};
		\node [style=not] (115) at (24.5, 3.75) {};
		\node [style=not] (116) at (27.5, 3) {};
		\node [style=not] (117) at (28.25, 2.25) {};
		\node [style=not] (118) at (18.75, 1.5) {};
		\node [style=not] (119) at (29, 0.75) {};
		\node [style=not] (120) at (19.5, 0) {};
		\node [style=not] (121) at (20.5, -0.75) {};
		\node [style=none] (122) at (31.25, 3.75) {};
		\node [style=none] (123) at (31.25, 3) {};
		\node [style=none] (124) at (31.25, 2.25) {};
		\node [style=none] (125) at (31.25, 1.5) {};
		\node [style=none] (126) at (31.25, 0.75) {};
		\node [style=none] (127) at (31.25, 0) {};
		\node [style=none] (128) at (31.25, -0.75) {};
		\node [style=none] (129) at (17, 3.75) {};
		\node [style=none] (130) at (17, 3) {};
		\node [style=none] (131) at (17, 2.25) {};
		\node [style=none] (132) at (17, 1.5) {};
		\node [style=none] (133) at (17, 0.75) {};
		\node [style=none] (134) at (17, 0) {};
		\node [style=none] (135) at (17, -0.75) {};
		\node [style=not] (136) at (25.5, -1.75) {};
		\node [style=black dot] (137) at (25.5, -3.75) {};
		\node [style=not] (138) at (22.5, -3.75) {};
		\node [style=black dot] (139) at (22.5, -1.75) {};
		\node [style=not] (140) at (23.5, -1.75) {};
		\node [style=black dot] (141) at (24.5, -1.75) {};
		\node [style=black dot] (142) at (24.5, -3.75) {};
		\node [style=not] (143) at (24.5, -2.75) {};
		\node [style=black dot] (144) at (23.5, -2.75) {};
		\node [style=sLabel] (145) at (16.5, -1.75) {$\ket{0}$};
		\node [style=sLabel] (146) at (16.5, -2.75) {$\ket{0}$};
		\node [style=sLabel] (147) at (16.5, -3.75) {$\ket{0}$};
		\node [style=box] (148) at (17.75, -1.75) {$H$};
		\node [style=box] (149) at (17.75, -2.75) {$H$};
		\node [style=box] (150) at (17.75, -3.75) {$H$};
		\node [style=meter] (151) at (31, -2.75) {};
		\node [style=meter] (152) at (31, -1.75) {};
		\node [style=meter] (153) at (31, -3.75) {};
		\node [style=box] (154) at (30, -2.75) {$H$};
		\node [style=box] (155) at (30, -3.75) {$H$};
		\node [style=box] (156) at (30, -1.75) {$H$};
		\node [style=black dot] (157) at (26.5, -1.75) {};
		\node [style=black dot] (158) at (20.5, -3.75) {};
		\node [style=black dot] (159) at (21.5, -2.75) {};
		\node [style=not] (160) at (20.5, -4.75) {};
		\node [style=not] (161) at (21.5, -4.75) {};
		\node [style=not] (162) at (26.5, -4.75) {};
		\node [style=meter] (163) at (31, -4.75) {};
		\node [style=none] (164) at (17, -4.75) {};
		\node [style=sLabel] (165) at (16.5, -4.75) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (5);
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (9) to (3);
		\draw (10) to (4);
		\draw (18) to (5);
		\draw (4) to (17);
		\draw (3) to (16);
		\draw (15) to (2);
		\draw (1) to (14);
		\draw (13) to (0);
		\draw (32.center) to (18);
		\draw (18) to (25.center);
		\draw (24.center) to (17);
		\draw (17) to (31.center);
		\draw (30.center) to (16);
		\draw (16) to (23.center);
		\draw (22.center) to (15);
		\draw (15) to (29.center);
		\draw (28.center) to (14);
		\draw (14) to (21.center);
		\draw (20.center) to (13);
		\draw (13) to (27.center);
		\draw (26.center) to (12);
		\draw (19.center) to (12);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (33) to (34);
		\draw (40) to (41);
		\draw (41) to (37);
		\draw (34) to (39);
		\draw (5) to (36);
		\draw (3) to (34);
		\draw (1) to (40);
		\draw (33) to (0);
		\draw (41) to (2);
		\draw (4) to (35);
		\draw (38) to (12);
		\draw (38) to (33);
		\draw (36) to (37);
		\draw (39) to (40);
		\draw (35) to (39);
		\draw (53) to (47);
		\draw (42) to (48);
		\draw (49) to (43);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (52) to (46);
		\draw (60) to (47);
		\draw (46) to (59);
		\draw (45) to (58);
		\draw (57) to (44);
		\draw (43) to (56);
		\draw (55) to (42);
		\draw (74.center) to (60);
		\draw (60) to (67.center);
		\draw (66.center) to (59);
		\draw (59) to (73.center);
		\draw (72.center) to (58);
		\draw (58) to (65.center);
		\draw (64.center) to (57);
		\draw (57) to (71.center);
		\draw (70.center) to (56);
		\draw (56) to (63.center);
		\draw (62.center) to (55);
		\draw (55) to (69.center);
		\draw (68.center) to (54);
		\draw (61.center) to (54);
		\draw (84.center) to (85.center);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (75) to (76);
		\draw (82) to (83);
		\draw (83) to (79);
		\draw (76) to (81);
		\draw (81) to (85.center);
		\draw (84.center) to (77);
		\draw (47) to (78);
		\draw (45) to (76);
		\draw (43) to (82);
		\draw (75) to (42);
		\draw (83) to (44);
		\draw (46) to (77);
		\draw (80) to (54);
		\draw (80) to (75);
		\draw (78) to (79);
		\draw (81) to (82);
		\draw (92) to (91);
		\draw (91) to (90);
		\draw (97) to (91);
		\draw (96) to (92);
		\draw (93) to (95);
		\draw (92) to (94);
		\draw (99) to (98);
		\draw (105) to (99);
		\draw (104) to (100);
		\draw (101) to (103);
		\draw (114.center) to (111);
		\draw (112.center) to (108);
		\draw (113.center) to (110);
		\draw (121) to (111);
		\draw (110) to (120);
		\draw (109) to (119);
		\draw (118) to (108);
		\draw (107) to (117);
		\draw (116) to (106);
		\draw (135.center) to (121);
		\draw (121) to (128.center);
		\draw (127.center) to (120);
		\draw (120) to (134.center);
		\draw (133.center) to (119);
		\draw (119) to (126.center);
		\draw (125.center) to (118);
		\draw (118) to (132.center);
		\draw (131.center) to (117);
		\draw (117) to (124.center);
		\draw (123.center) to (116);
		\draw (116) to (130.center);
		\draw (129.center) to (115);
		\draw (122.center) to (115);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (136) to (137);
		\draw (143) to (144);
		\draw (144) to (140);
		\draw (137) to (142);
		\draw (111) to (139);
		\draw (109) to (137);
		\draw (107) to (143);
		\draw (141) to (115);
		\draw (141) to (136);
		\draw (139) to (140);
		\draw (142) to (143);
		\draw (138) to (142);
		\draw (153) to (155);
		\draw (155) to (109);
		\draw (107) to (154);
		\draw (154) to (151);
		\draw (152) to (156);
		\draw (156) to (106);
		\draw (164.center) to (160);
		\draw (160) to (161);
		\draw (161) to (162);
		\draw (162) to (163);
		\draw (162) to (157);
		\draw (106) to (157);
		\draw (157) to (136);
		\draw (144) to (159);
		\draw (159) to (108);
		\draw (110) to (158);
		\draw (158) to (138);
		\draw (158) to (160);
		\draw (159) to (161);
		\draw (102) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FT-floq-steane-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (3.75, -1) {};
		\node [style=black dot] (1) at (4.5, -2) {};
		\node [style=black dot] (2) at (-5, -2) {};
		\node [style=black dot] (3) at (5.25, -3) {};
		\node [style=black dot] (4) at (-4.25, -3) {};
		\node [style=black dot] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-6.75, -2) {};
		\node [style=none] (7) at (-6.75, -3) {};
		\node [style=none] (8) at (-6.75, -1) {};
		\node [style=not] (9) at (0.75, 4.5) {};
		\node [style=not] (10) at (3.75, 3.75) {};
		\node [style=not] (11) at (4.5, 3) {};
		\node [style=not] (12) at (-5, 2.25) {};
		\node [style=not] (13) at (5.25, 1.5) {};
		\node [style=not] (14) at (-4.25, 0.75) {};
		\node [style=not] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (7.5, 4.5) {};
		\node [style=none] (17) at (7.5, 3.75) {};
		\node [style=none] (18) at (7.5, 3) {};
		\node [style=none] (19) at (7.5, 2.25) {};
		\node [style=none] (20) at (7.5, 1.5) {};
		\node [style=none] (21) at (7.5, 0.75) {};
		\node [style=none] (22) at (7.5, 0) {};
		\node [style=none] (23) at (-6.75, 4.5) {};
		\node [style=none] (24) at (-6.75, 3.75) {};
		\node [style=none] (25) at (-6.75, 3) {};
		\node [style=none] (26) at (-6.75, 2.25) {};
		\node [style=none] (27) at (-6.75, 1.5) {};
		\node [style=none] (28) at (-6.75, 0.75) {};
		\node [style=none] (29) at (-6.75, 0) {};
		\node [style=not] (30) at (1.75, -1) {};
		\node [style=black dot] (31) at (1.75, -3) {};
		\node [style=not] (32) at (-1.25, -3) {};
		\node [style=black dot] (33) at (-1.25, -1) {};
		\node [style=not] (34) at (-0.25, -1) {};
		\node [style=black dot] (35) at (0.75, -1) {};
		\node [style=black dot] (36) at (0.75, -3) {};
		\node [style=not] (37) at (0.75, -2) {};
		\node [style=black dot] (38) at (-0.25, -2) {};
		\node [style=sLabel] (39) at (-7.25, -1) {$\ket{0}$};
		\node [style=sLabel] (40) at (-7.25, -2) {$\ket{0}$};
		\node [style=sLabel] (41) at (-7.25, -3) {$\ket{0}$};
		\node [style=box] (42) at (-6, -1) {$H$};
		\node [style=box] (43) at (-6, -2) {$H$};
		\node [style=box] (44) at (-6, -3) {$H$};
		\node [style=meter] (45) at (7.25, -2) {};
		\node [style=meter] (46) at (7.25, -1) {};
		\node [style=meter] (47) at (7.25, -3) {};
		\node [style=box] (48) at (6.25, -2) {$H$};
		\node [style=box] (49) at (6.25, -3) {$H$};
		\node [style=box] (50) at (6.25, -1) {$H$};
		\node [style=black dot] (51) at (2.75, -1) {};
		\node [style=black dot] (52) at (-3.25, -3) {};
		\node [style=black dot] (53) at (-2.25, -2) {};
		\node [style=not] (54) at (-3.25, -4) {};
		\node [style=not] (55) at (-2.25, -4) {};
		\node [style=not] (56) at (2.75, -4) {};
		\node [style=meter] (57) at (7.25, -4) {};
		\node [style=none] (58) at (-6.75, -4) {};
		\node [style=sLabel] (59) at (-7.25, -4) {$\ket{0}$};
		\node [style=none] (60) at (7.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (15) to (5);
		\draw (4) to (14);
		\draw (3) to (13);
		\draw (12) to (2);
		\draw (1) to (11);
		\draw (10) to (0);
		\draw (29.center) to (15);
		\draw (15) to (22.center);
		\draw (21.center) to (14);
		\draw (14) to (28.center);
		\draw (27.center) to (13);
		\draw (13) to (20.center);
		\draw (19.center) to (12);
		\draw (12) to (26.center);
		\draw (25.center) to (11);
		\draw (11) to (18.center);
		\draw (17.center) to (10);
		\draw (10) to (24.center);
		\draw (23.center) to (9);
		\draw (16.center) to (9);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (30) to (31);
		\draw (37) to (38);
		\draw (38) to (34);
		\draw (31) to (36);
		\draw (5) to (33);
		\draw (3) to (31);
		\draw (1) to (37);
		\draw (35) to (9);
		\draw (35) to (30);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw (32) to (36);
		\draw (47) to (49);
		\draw (49) to (3);
		\draw (1) to (48);
		\draw (48) to (45);
		\draw (46) to (50);
		\draw (50) to (0);
		\draw (58.center) to (54);
		\draw (54) to (55);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (56) to (51);
		\draw (0) to (51);
		\draw (51) to (30);
		\draw (38) to (53);
		\draw (53) to (2);
		\draw (4) to (52);
		\draw (52) to (32);
		\draw (52) to (54);
		\draw (53) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FT-floq-steane-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (3.25, -2) {};
		\node [style=not] (1) at (4, -3) {};
		\node [style=not] (2) at (-5.5, -3) {};
		\node [style=not] (3) at (4.75, -4) {};
		\node [style=not] (4) at (-4.75, -4) {};
		\node [style=not] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-6.25, -3) {};
		\node [style=none] (7) at (-6.25, -4) {};
		\node [style=none] (8) at (-6.25, -2) {};
		\node [style=black dot] (9) at (0.25, 3.5) {};
		\node [style=black dot] (10) at (3.25, 2.75) {};
		\node [style=black dot] (11) at (4, 2) {};
		\node [style=black dot] (12) at (-5.5, 1.25) {};
		\node [style=black dot] (13) at (4.75, 0.5) {};
		\node [style=black dot] (14) at (-4.75, -0.25) {};
		\node [style=black dot] (15) at (-3.75, -1) {};
		\node [style=none] (16) at (6, 3.5) {};
		\node [style=none] (17) at (6, 2.75) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (6, 1.25) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (6, -0.25) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=none] (23) at (-6.25, 3.5) {};
		\node [style=none] (24) at (-6.25, 2.75) {};
		\node [style=none] (25) at (-6.25, 2) {};
		\node [style=none] (26) at (-6.25, 1.25) {};
		\node [style=none] (27) at (-6.25, 0.5) {};
		\node [style=none] (28) at (-6.25, -0.25) {};
		\node [style=none] (29) at (-6.25, -1) {};
		\node [style=black dot] (30) at (1.25, -2) {};
		\node [style=not] (31) at (1.25, -4) {};
		\node [style=black dot] (32) at (-1.75, -4) {};
		\node [style=not] (33) at (-1.75, -2) {};
		\node [style=black dot] (34) at (-0.75, -2) {};
		\node [style=not] (35) at (0.25, -2) {};
		\node [style=not] (36) at (0.25, -4) {};
		\node [style=black dot] (37) at (0.25, -3) {};
		\node [style=not] (38) at (-0.75, -3) {};
		\node [style=sLabel] (39) at (-6.75, -2) {$\ket{0}$};
		\node [style=sLabel] (40) at (-6.75, -3) {$\ket{0}$};
		\node [style=sLabel] (41) at (-6.75, -4) {$\ket{0}$};
		\node [style=meter] (42) at (5.75, -3) {};
		\node [style=meter] (43) at (5.75, -2) {};
		\node [style=meter] (44) at (5.75, -4) {};
		\node [style=none] (45) at (-6.25, -5) {};
		\node [style=sLabel] (46) at (-6.75, -5) {$\ket{0}$};
		\node [style=box] (47) at (-5.5, -5) {$H$};
		\node [style=meter] (48) at (5.75, -5) {};
		\node [style=box] (49) at (4.75, -5) {$H$};
		\node [style=not] (50) at (-2.75, -3) {};
		\node [style=not] (51) at (-3.75, -4) {};
		\node [style=not] (52) at (2.25, -2) {};
		\node [style=black dot] (53) at (2.25, -5) {};
		\node [style=black dot] (54) at (-2.75, -5) {};
		\node [style=black dot] (55) at (-3.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (15) to (5);
		\draw (4) to (14);
		\draw (3) to (13);
		\draw (12) to (2);
		\draw (1) to (11);
		\draw (10) to (0);
		\draw (29.center) to (15);
		\draw (15) to (22.center);
		\draw (21.center) to (14);
		\draw (14) to (28.center);
		\draw (27.center) to (13);
		\draw (13) to (20.center);
		\draw (19.center) to (12);
		\draw (12) to (26.center);
		\draw (25.center) to (11);
		\draw (11) to (18.center);
		\draw (17.center) to (10);
		\draw (10) to (24.center);
		\draw (23.center) to (9);
		\draw (16.center) to (9);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (30) to (31);
		\draw (37) to (38);
		\draw (38) to (34);
		\draw (31) to (36);
		\draw (5) to (33);
		\draw (3) to (31);
		\draw (1) to (37);
		\draw (35) to (9);
		\draw (35) to (30);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw (32) to (36);
		\draw (0) to (43);
		\draw (1) to (42);
		\draw (44) to (3);
		\draw (45.center) to (47);
		\draw (48) to (49);
		\draw (53) to (52);
		\draw (0) to (52);
		\draw (52) to (30);
		\draw (49) to (53);
		\draw (47) to (55);
		\draw (55) to (54);
		\draw (54) to (53);
		\draw (54) to (50);
		\draw (51) to (55);
		\draw (4) to (51);
		\draw (32) to (51);
		\draw (2) to (50);
		\draw (50) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FT-steane-style-SE-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (-1, -2) {};
		\node [style=black dot] (2) at (-1, -5) {};
		\node [style=box] (3) at (-6, -5) {$H$};
		\node [style=none] (4) at (-6.75, -2) {};
		\node [style=box] (7) at (-6, -7) {$H$};
		\node [style=box] (8) at (-6, -1) {$H$};
		\node [style=none] (11) at (-6.75, -6) {};
		\node [style=none] (12) at (-6.75, -3) {};
		\node [style=meter] (14) at (4, -8) {};
		\node [style=none] (15) at (-6.75, -8) {};
		\node [style=none] (16) at (-6.75, -4) {};
		\node [style=not] (18) at (-3, -6) {};
		\node [style=black dot] (19) at (-3, -7) {};
		\node [style=not] (20) at (-2, -4) {};
		\node [style=black dot] (21) at (-2, -1) {};
		\node [style=not] (22) at (-3, -3) {};
		\node [style=black dot] (23) at (-3, -5) {};
		\node [style=not] (24) at (-4, -4) {};
		\node [style=black dot] (25) at (-4, -7) {};
		\node [style=not] (26) at (-5, -2) {};
		\node [style=black dot] (27) at (-5, -1) {};
		\node [style=not] (28) at (0, -3) {};
		\node [style=black dot] (29) at (0, -4) {};
		\node [style=not] (30) at (-5, -6) {};
		\node [style=black dot] (31) at (-5, -5) {};
		\node [style=not] (32) at (1, -8) {};
		\node [style=black dot] (33) at (1, -2) {};
		\node [style=not] (34) at (3, -8) {};
		\node [style=black dot] (35) at (3, -6) {};
		\node [style=not] (36) at (2, -8) {};
		\node [style=black dot] (37) at (2, -4) {};
		\node [style=sLabel] (38) at (-7.25, -2) {$\ket{0}$};
		\node [style=sLabel] (39) at (-7.25, -1) {$\ket{0}$};
		\node [style=sLabel] (40) at (-7.25, -3) {$\ket{0}$};
		\node [style=sLabel] (41) at (-7.25, -4) {$\ket{0}$};
		\node [style=sLabel] (42) at (-7.25, -5) {$\ket{0}$};
		\node [style=sLabel] (43) at (-7.25, -6) {$\ket{0}$};
		\node [style=sLabel] (44) at (-7.25, -7) {$\ket{0}$};
		\node [style=sLabel] (45) at (-7.25, -8) {$\ket{0}$};
		\node [style=none] (46) at (-6.75, -1) {};
		\node [style=none] (47) at (-6.75, -5) {};
		\node [style=none] (48) at (-6.75, -7) {};
		\node [style=meter] (56) at (7, -5) {};
		\node [style=meter] (57) at (7, -2) {};
		\node [style=meter] (58) at (7, -7) {};
		\node [style=meter] (59) at (7, -1) {};
		\node [style=meter] (60) at (7, -6) {};
		\node [style=meter] (61) at (7, -3) {};
		\node [style=meter] (62) at (7, -4) {};
		\node [style=black dot] (63) at (4, -5) {};
		\node [style=black dot] (64) at (2.5, -2) {};
		\node [style=black dot] (65) at (5, -7) {};
		\node [style=black dot] (66) at (2, -1) {};
		\node [style=black dot] (67) at (4.5, -6) {};
		\node [style=black dot] (68) at (3, -3) {};
		\node [style=black dot] (69) at (3.5, -4) {};
		\node [style=none] (77) at (7.25, 1.5) {};
		\node [style=none] (78) at (7.25, 3.75) {};
		\node [style=none] (79) at (7.25, 0) {};
		\node [style=none] (80) at (7.25, 4.5) {};
		\node [style=none] (81) at (7.25, 0.75) {};
		\node [style=none] (82) at (7.25, 3) {};
		\node [style=none] (83) at (7.25, 2.25) {};
		\node [style=none] (91) at (-7.5, 3) {};
		\node [style=none] (92) at (-7.5, 0.75) {};
		\node [style=none] (93) at (-7.5, 4.5) {};
		\node [style=none] (94) at (-7.5, 0) {};
		\node [style=none] (95) at (-7.5, 3.75) {};
		\node [style=none] (96) at (-7.5, 1.5) {};
		\node [style=none] (97) at (-7.5, 2.25) {};
		\node [style=not] (98) at (3, 3) {};
		\node [style=not] (99) at (4.5, 0.75) {};
		\node [style=not] (100) at (2, 4.5) {};
		\node [style=not] (101) at (5, 0) {};
		\node [style=not] (102) at (2.5, 3.75) {};
		\node [style=not] (103) at (4, 1.5) {};
		\node [style=not] (104) at (3.5, 2.25) {};
		\node [style=box] (108) at (6, -1) {$H$};
		\node [style=box] (112) at (6, -7) {$H$};
		\node [style=box] (113) at (6, -6) {$H$};
		\node [style=box] (114) at (6, -5) {$H$};
		\node [style=box] (115) at (6, -4) {$H$};
		\node [style=box] (116) at (6, -3) {$H$};
		\node [style=box] (117) at (6, -2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (15.center) to (14);
		\draw (26) to (27);
		\draw (30) to (31);
		\draw (24) to (25);
		\draw (18) to (19);
		\draw (22) to (23);
		\draw (20) to (21);
		\draw (0) to (2);
		\draw (28) to (29);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw (35) to (34);
		\draw (48.center) to (7);
		\draw (3) to (47.center);
		\draw (46.center) to (8);
		\draw (66) to (59);
		\draw (64) to (57);
		\draw (61) to (68);
		\draw (69) to (62);
		\draw (56) to (63);
		\draw (67) to (60);
		\draw (58) to (65);
		\draw (63) to (2);
		\draw (4.center) to (64);
		\draw (8) to (66);
		\draw (12.center) to (68);
		\draw (16.center) to (69);
		\draw (67) to (11.center);
		\draw (7) to (65);
		\draw (101) to (94.center);
		\draw (99) to (92.center);
		\draw (96.center) to (103);
		\draw (104) to (97.center);
		\draw (91.center) to (98);
		\draw (102) to (95.center);
		\draw (93.center) to (100);
		\draw (66) to (100);
		\draw (64) to (102);
		\draw (98) to (68);
		\draw (69) to (104);
		\draw (103) to (63);
		\draw (67) to (99);
		\draw (101) to (65);
		\draw (100) to (80.center);
		\draw (102) to (78.center);
		\draw (82.center) to (98);
		\draw (104) to (83.center);
		\draw (77.center) to (103);
		\draw (99) to (81.center);
		\draw (79.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dynamic-floq-steane-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (3.5, 8) {};
		\node [style=none] (17) at (4, 7.5) {};
		\node [style=none] (18) at (4, 6.5) {};
		\node [style=none] (19) at (3.5, 6) {};
		\node [style=none] (20) at (-3.5, 8) {};
		\node [style=none] (21) at (-4, 7.5) {};
		\node [style=none] (22) at (-4, 6.5) {};
		\node [style=none] (23) at (-3.5, 6) {};
		\node [style=sLabel] (33) at (0, -10.875) {End};
		\node [style=sLabel] (34) at (0, 9.375) {Start};
		\node [style=none] (35) at (0, 9) {};
		\node [style=none] (36) at (0, 8) {};
		\node [style=none] (37) at (13, -3.75) {};
		\node [style=none] (38) at (13, -4.75) {};
		\node [style=none] (40) at (13, 2.75) {};
		\node [style=none] (41) at (2, -8) {};
		\node [style=none] (282) at (4, 7) {};
		\node [style=none] (283) at (5.75, 4.75) {};
		\node [style=none] (284) at (4, 3.75) {};
		\node [style=none] (285) at (5.75, 2.75) {};
		\node [style=none] (286) at (7.5, 3.75) {};
		\node [style=sLabel] (287) at (5.75, 4) {Flag};
		\node [style=sLabel] (288) at (5.75, 3.5) {raised};
		\node [style=sLabel] (289) at (8, 4.25) {Yes};
		\node [style=none] (290) at (1.5, 4.875) {};
		\node [style=none] (291) at (1.5, 2.625) {};
		\node [style=none] (292) at (-1.5, 2.625) {};
		\node [style=none] (293) at (-1.5, 4.875) {};
		\node [style=sLabel] (294) at (0, 3.125) {Correction};
		\node [style=none] (295) at (0, 1.5) {};
		\node [style=none] (296) at (9, 3.75) {};
		\node [style=sLabel] (297) at (3.5, 4.25) {No};
		\node [style=sLabel] (298) at (0, 3.75) {Decoder \&};
		\node [style=none] (299) at (4, 0.5) {};
		\node [style=none] (300) at (5.75, -1.75) {};
		\node [style=none] (301) at (4, -2.75) {};
		\node [style=none] (302) at (5.75, -3.75) {};
		\node [style=none] (303) at (7.5, -2.75) {};
		\node [style=sLabel] (304) at (5.75, -2.5) {Flag};
		\node [style=sLabel] (305) at (5.75, -3) {raised};
		\node [style=sLabel] (306) at (8, -2.25) {Yes};
		\node [style=none] (307) at (0, -6.75) {};
		\node [style=none] (308) at (9, -2.75) {};
		\node [style=sLabel] (309) at (3.5, -2.25) {No};
		\node [style=none] (310) at (0, -6.75) {};
		\node [style=none] (311) at (-2, -8) {};
		\node [style=none] (312) at (0, -9.25) {};
		\node [style=none] (313) at (2, -8) {};
		\node [style=sLabel] (314) at (0, -7.75) {Repeat};
		\node [style=sLabel] (315) at (0, -8.25) {QEC cycle};
		\node [style=sLabel] (316) at (-2.5, -7.5) {Yes};
		\node [style=sLabel] (317) at (0.5, -9.75) {No};
		\node [style=none] (318) at (0, -10.5) {};
		\node [style=none] (319) at (-5, -8) {};
		\node [style=none] (320) at (-5, 7) {};
		\node [style=none] (321) at (-4, 7) {};
		\node [style=sLabel] (322) at (0, 4.375) {Standard};
		\node [style=none] (323) at (1.5, -1.625) {};
		\node [style=none] (324) at (1.5, -3.875) {};
		\node [style=none] (325) at (-1.5, -3.875) {};
		\node [style=none] (326) at (-1.5, -1.625) {};
		\node [style=none] (327) at (14.5, 1.625) {};
		\node [style=none] (328) at (14.5, -0.625) {};
		\node [style=none] (329) at (11.5, -0.625) {};
		\node [style=none] (330) at (11.5, 1.625) {};
		\node [style=sLabel] (331) at (13, 1.125) {Modified};
		\node [style=none] (332) at (14.5, -4.75) {};
		\node [style=none] (333) at (14.5, -7) {};
		\node [style=none] (334) at (11.5, -7) {};
		\node [style=none] (335) at (11.5, -4.75) {};
		\node [style=sLabel] (336) at (13, -5.25) {Modified};
		\node [style=sLabel] (337) at (0, -3.375) {Correction};
		\node [style=sLabel] (338) at (0, -2.75) {Decoder \&};
		\node [style=sLabel] (339) at (0, -2.125) {Standard};
		\node [style=sLabel] (340) at (13, -0.125) {Correction};
		\node [style=sLabel] (341) at (13, 0.5) {Decoder \&};
		\node [style=sLabel] (342) at (13, -6.5) {Correction};
		\node [style=sLabel] (343) at (13, -5.875) {Decoder \&};
		\node [style=none] (344) at (5.75, 7) {};
		\node [style=none] (345) at (3.25, 3.75) {};
		\node [style=none] (346) at (1.5, 3.75) {};
		\node [style=none] (347) at (0, 2) {};
		\node [style=none] (348) at (5.75, 0.5) {};
		\node [style=none] (349) at (2, -2.75) {};
		\node [style=none] (350) at (2, -2.75) {};
		\node [style=none] (351) at (0, -6.75) {};
		\node [style=none] (352) at (1.5, -2.75) {};
		\node [style=none] (353) at (0, -3.875) {};
		\node [style=none] (355) at (14.5, -5.875) {};
		\node [style=none] (356) at (13, -8) {};
		\node [style=none] (357) at (13, -7) {};
		\node [style=none] (358) at (2, -8) {};
		\node [style=none] (359) at (13, 1.625) {};
		\node [style=none] (360) at (14.5, 0.5) {};
		\node [style=none] (361) at (17.5, 0.5) {};
		\node [style=none] (362) at (17.5, -8) {};
		\node [style=none] (364) at (0, 2.625) {};
		\node [style=none] (365) at (0, 7) {Primary Z-SE Circuit};
		\node [style=none] (366) at (3.5, 1.5) {};
		\node [style=none] (367) at (4, 1) {};
		\node [style=none] (368) at (4, 0) {};
		\node [style=none] (369) at (3.5, -0.5) {};
		\node [style=none] (370) at (-3.5, 1.5) {};
		\node [style=none] (371) at (-4, 1) {};
		\node [style=none] (372) at (-4, 0) {};
		\node [style=none] (373) at (-3.5, -0.5) {};
		\node [style=none] (374) at (0, 1.5) {};
		\node [style=none] (375) at (4, 0.5) {};
		\node [style=none] (376) at (-4, 0.5) {};
		\node [style=none] (377) at (0, 0.5) {Primary X-SE Circuit};
		\node [style=none] (378) at (16.5, 4.75) {};
		\node [style=none] (379) at (17, 4.25) {};
		\node [style=none] (380) at (17, 3.25) {};
		\node [style=none] (381) at (16.5, 2.75) {};
		\node [style=none] (382) at (9.5, 4.75) {};
		\node [style=none] (383) at (9, 4.25) {};
		\node [style=none] (384) at (9, 3.25) {};
		\node [style=none] (385) at (9.5, 2.75) {};
		\node [style=none] (386) at (13, 2.75) {};
		\node [style=none] (387) at (17, 3.75) {};
		\node [style=none] (388) at (9, 3.75) {};
		\node [style=none] (389) at (13, 3.75) {Recovery X-SE Circuit};
		\node [style=none] (390) at (16.5, -1.75) {};
		\node [style=none] (391) at (17, -2.25) {};
		\node [style=none] (392) at (17, -3.25) {};
		\node [style=none] (393) at (16.5, -3.75) {};
		\node [style=none] (394) at (9.5, -1.75) {};
		\node [style=none] (395) at (9, -2.25) {};
		\node [style=none] (396) at (9, -3.25) {};
		\node [style=none] (397) at (9.5, -3.75) {};
		\node [style=none] (398) at (13, -1.75) {};
		\node [style=none] (399) at (17, -2.75) {};
		\node [style=none] (400) at (9, -2.75) {};
		\node [style=none] (401) at (13, -2.75) {Recovery Z-SE Circuit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=verylightgray] (17.center)
			 to [bend right=45] (16.center)
			 to (20.center)
			 to [bend right=45] (21.center)
			 to (22.center)
			 to [bend right=45] (23.center)
			 to (19.center)
			 to [bend right=45] (18.center)
			 to cycle;
		\draw [style=arrow] (35.center) to (36.center);
		\draw [fill=yellow] (286.center)
			 to (285.center)
			 to (284.center)
			 to (283.center)
			 to cycle;
		\draw (292.center)
			 to (291.center)
			 to (290.center)
			 to (293.center)
			 to cycle;
		\draw [style=arrow] (286.center) to (296.center);
		\draw [fill=yellow] (303.center)
			 to (302.center)
			 to (301.center)
			 to (300.center)
			 to cycle;
		\draw [style=arrow] (303.center) to (308.center);
		\draw [fill=yellow] (313.center)
			 to (312.center)
			 to (311.center)
			 to (310.center)
			 to cycle;
		\draw (319.center) to (320.center);
		\draw [style=arrow] (320.center) to (321.center);
		\draw (325.center)
			 to (324.center)
			 to (323.center)
			 to (326.center)
			 to cycle;
		\draw (329.center)
			 to (328.center)
			 to (327.center)
			 to (330.center)
			 to cycle;
		\draw (334.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (335.center);
		\draw (335.center) to (334.center);
		\draw (344.center) to (282.center);
		\draw (345.center) to (284.center);
		\draw [style=arrow] (347.center) to (295.center);
		\draw [style=arrow] (344.center) to (283.center);
		\draw [style=arrow] (348.center) to (300.center);
		\draw (299.center) to (348.center);
		\draw (301.center) to (349.center);
		\draw (349.center) to (350.center);
		\draw [style=arrow] (350.center) to (352.center);
		\draw [style=arrow] (357.center) to (356.center);
		\draw [style=arrow] (312.center) to (318.center);
		\draw (311.center) to (319.center);
		\draw [style=arrow] (40.center) to (359.center);
		\draw (361.center) to (362.center);
		\draw [style=arrow] (362.center) to (41.center);
		\draw (360.center) to (361.center);
		\draw (364.center) to (347.center);
		\draw [style=arrow] (345.center) to (346.center);
		\draw [fill=verylightgray] (371.center)
			 to (372.center)
			 to [bend right=45] (373.center)
			 to (369.center)
			 to [bend right=45] (368.center)
			 to (367.center)
			 to [bend right=45] (366.center)
			 to (370.center)
			 to [bend right=45] cycle;
		\draw [fill=verylightgray] (383.center)
			 to (384.center)
			 to [bend right=45] (385.center)
			 to (381.center)
			 to [bend right=45] (380.center)
			 to (379.center)
			 to [bend right=45] (378.center)
			 to (382.center)
			 to [bend right=45] cycle;
		\draw [fill=verylightgray] (397.center)
			 to (393.center)
			 to [bend right=45] (392.center)
			 to (391.center)
			 to [bend right=45] (390.center)
			 to (394.center)
			 to [bend right=45] (395.center)
			 to (396.center)
			 to [bend right=45] cycle;
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (353.center) to (351.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-FT-floq-steane-X-lemma-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (22.5, 0) {};
		\node [style=Z dot] (1) at (23, -1) {};
		\node [style=Z dot] (2) at (23.5, -2) {};
		\node [style=Z dot] (3) at (24, -3) {};
		\node [style=Z dot] (4) at (24.5, -4) {};
		\node [style=Z dot] (5) at (25, -5) {};
		\node [style=Z dot] (6) at (25.5, -6) {};
		\node [style=Z phase dot] (7) at (26.5, 0) {$a \pi$};
		\node [style=Z phase dot] (8) at (26.5, -1) {$b \pi$};
		\node [style=Z phase dot] (9) at (26.5, -2) {$c \pi$};
		\node [style=Z phase dot] (10) at (26.5, -3) {$d \pi$};
		\node [style=Z phase dot] (11) at (26.5, -4) {$e \pi$};
		\node [style=Z phase dot] (12) at (26.5, -5) {$f \pi$};
		\node [style=Z phase dot] (13) at (26.5, -6) {$g \pi$};
		\node [style=X dot] (14) at (22.5, 5.5) {};
		\node [style=X dot] (15) at (23, 4.75) {};
		\node [style=X dot] (16) at (23.5, 4) {};
		\node [style=X dot] (17) at (24, 3.25) {};
		\node [style=X dot] (18) at (24.5, 2.5) {};
		\node [style=X dot] (19) at (25, 1.75) {};
		\node [style=X dot] (20) at (25.5, 1) {};
		\node [style=none] (21) at (26.75, 5.5) {};
		\node [style=none] (22) at (26.75, 4.75) {};
		\node [style=none] (23) at (26.75, 4) {};
		\node [style=none] (24) at (26.75, 3.25) {};
		\node [style=none] (25) at (26.75, 2.5) {};
		\node [style=none] (26) at (26.75, 1.75) {};
		\node [style=none] (27) at (26.75, 1) {};
		\node [style=none] (28) at (16.25, 5.5) {};
		\node [style=none] (29) at (16.25, 4.75) {};
		\node [style=none] (30) at (16.25, 4) {};
		\node [style=none] (31) at (16.25, 3.25) {};
		\node [style=none] (32) at (16.25, 2.5) {};
		\node [style=none] (33) at (16.25, 1.75) {};
		\node [style=none] (34) at (16.25, 1) {};
		\node [style=X dot] (35) at (21.5, -1) {};
		\node [style=Z dot] (36) at (21.5, -4) {};
		\node [style=Z dot] (37) at (16.5, -4) {};
		\node [style=X dot] (38) at (16.5, -1) {};
		\node [style=Z dot] (39) at (16.5, -6) {};
		\node [style=Z dot] (40) at (16.5, 0) {};
		\node [style=X dot] (41) at (16.5, -5) {};
		\node [style=X dot] (42) at (16.5, -2) {};
		\node [style=X dot] (43) at (16.5, -3) {};
		\node [style=X dot] (44) at (19.5, -5) {};
		\node [style=Z dot] (45) at (19.5, -6) {};
		\node [style=X dot] (46) at (20.5, -3) {};
		\node [style=Z dot] (47) at (20.5, 0) {};
		\node [style=X dot] (48) at (19.5, -2) {};
		\node [style=Z dot] (49) at (19.5, -4) {};
		\node [style=X dot] (50) at (18.5, -3) {};
		\node [style=Z dot] (51) at (18.5, -6) {};
		\node [style=X dot] (52) at (17.5, -1) {};
		\node [style=Z dot] (53) at (17.5, 0) {};
		\node [style=X dot] (54) at (22.5, -2) {};
		\node [style=Z dot] (55) at (22.5, -3) {};
		\node [style=X dot] (56) at (17.5, -5) {};
		\node [style=Z dot] (57) at (17.5, -4) {};
		\node [style=Z dot] (58) at (8.25, 0) {};
		\node [style=Z dot] (59) at (8.75, -1) {};
		\node [style=Z dot] (60) at (9.25, -2) {};
		\node [style=Z dot] (61) at (9.75, -3) {};
		\node [style=Z dot] (62) at (10.25, -4) {};
		\node [style=Z dot] (63) at (10.75, -5) {};
		\node [style=Z dot] (64) at (11.25, -6) {};
		\node [style=X phase dot] (65) at (13, 0) {$a \pi$};
		\node [style=X phase dot] (66) at (13, -1) {$b \pi$};
		\node [style=X phase dot] (67) at (13, -2) {$c \pi$};
		\node [style=X phase dot] (68) at (13, -3) {$d \pi$};
		\node [style=X phase dot] (69) at (13, -4) {$e \pi$};
		\node [style=X phase dot] (70) at (13, -5) {$f \pi$};
		\node [style=X phase dot] (71) at (13, -6) {$g \pi$};
		\node [style=X dot] (72) at (8.25, 5.5) {};
		\node [style=X dot] (73) at (8.75, 4.75) {};
		\node [style=X dot] (74) at (9.25, 4) {};
		\node [style=X dot] (75) at (9.75, 3.25) {};
		\node [style=X dot] (76) at (10.25, 2.5) {};
		\node [style=X dot] (77) at (10.75, 1.75) {};
		\node [style=X dot] (78) at (11.25, 1) {};
		\node [style=none] (79) at (13.25, 5.5) {};
		\node [style=none] (80) at (13.25, 4.75) {};
		\node [style=none] (81) at (13.25, 4) {};
		\node [style=none] (82) at (13.25, 3.25) {};
		\node [style=none] (83) at (13.25, 2.5) {};
		\node [style=none] (84) at (13.25, 1.75) {};
		\node [style=none] (85) at (13.25, 1) {};
		\node [style=none] (86) at (1.5, 5.5) {};
		\node [style=none] (87) at (1.5, 4.75) {};
		\node [style=none] (88) at (1.5, 4) {};
		\node [style=none] (89) at (1.5, 3.25) {};
		\node [style=none] (90) at (1.5, 2.5) {};
		\node [style=none] (91) at (1.5, 1.75) {};
		\node [style=none] (92) at (1.5, 1) {};
		\node [style=X dot] (93) at (7.25, -1) {};
		\node [style=Z dot] (94) at (7.25, -4) {};
		\node [style=X dot] (95) at (1.75, -4) {};
		\node [style=X dot] (96) at (1.75, -1) {};
		\node [style=X dot] (97) at (1.75, -6) {};
		\node [style=X dot] (98) at (1.75, 0) {};
		\node [style=X dot] (99) at (1.75, -5) {};
		\node [style=X dot] (100) at (1.75, -2) {};
		\node [style=X dot] (101) at (1.75, -3) {};
		\node [style=X dot] (102) at (5.25, -5) {};
		\node [style=Z dot] (103) at (5.25, -6) {};
		\node [style=X dot] (104) at (6.25, -3) {};
		\node [style=Z dot] (105) at (6.25, 0) {};
		\node [style=X dot] (106) at (5.25, -2) {};
		\node [style=Z dot] (107) at (5.25, -4) {};
		\node [style=X dot] (108) at (4.25, -3) {};
		\node [style=Z dot] (109) at (4.25, -6) {};
		\node [style=X dot] (110) at (3.25, -1) {};
		\node [style=Z dot] (111) at (3.25, 0) {};
		\node [style=X dot] (112) at (8.25, -2) {};
		\node [style=Z dot] (113) at (8.25, -3) {};
		\node [style=X dot] (114) at (3.25, -5) {};
		\node [style=Z dot] (115) at (3.25, -4) {};
		\node [style=none] (116) at (14.75, 0) {$\FaultEq$};
		\node [style=hadamard] (117) at (2.5, 0) {};
		\node [style=hadamard] (118) at (2.5, -4) {};
		\node [style=hadamard] (119) at (2.5, -6) {};
		\node [style=hadamard] (120) at (12, 0) {};
		\node [style=hadamard] (121) at (12, -1) {};
		\node [style=hadamard] (122) at (12, -2) {};
		\node [style=hadamard] (123) at (12, -3) {};
		\node [style=hadamard] (124) at (12, -4) {};
		\node [style=hadamard] (125) at (12, -5) {};
		\node [style=hadamard] (126) at (12, -6) {};
		\node [style=not] (127) at (-8, -1) {};
		\node [style=black dot] (128) at (-8, -4) {};
		\node [style=box] (129) at (-13, -4) {$H$};
		\node [style=none] (130) at (-13.75, -1) {};
		\node [style=box] (131) at (-13, -6) {$H$};
		\node [style=box] (132) at (-13, 0) {$H$};
		\node [style=none] (133) at (-13.75, -5) {};
		\node [style=none] (134) at (-13.75, -2) {};
		\node [style=none] (135) at (-13.75, -3) {};
		\node [style=not] (136) at (-10, -5) {};
		\node [style=black dot] (137) at (-10, -6) {};
		\node [style=not] (138) at (-9, -3) {};
		\node [style=black dot] (139) at (-9, 0) {};
		\node [style=not] (140) at (-10, -2) {};
		\node [style=black dot] (141) at (-10, -4) {};
		\node [style=not] (142) at (-11, -3) {};
		\node [style=black dot] (143) at (-11, -6) {};
		\node [style=not] (144) at (-12, -1) {};
		\node [style=black dot] (145) at (-12, 0) {};
		\node [style=not] (146) at (-7, -2) {};
		\node [style=black dot] (147) at (-7, -3) {};
		\node [style=not] (148) at (-12, -5) {};
		\node [style=black dot] (149) at (-12, -4) {};
		\node [style=sLabel] (150) at (-14.25, -1) {$\ket{0}$};
		\node [style=sLabel] (151) at (-14.25, 0) {$\ket{0}$};
		\node [style=sLabel] (152) at (-14.25, -2) {$\ket{0}$};
		\node [style=sLabel] (153) at (-14.25, -3) {$\ket{0}$};
		\node [style=sLabel] (154) at (-14.25, -4) {$\ket{0}$};
		\node [style=sLabel] (155) at (-14.25, -5) {$\ket{0}$};
		\node [style=sLabel] (156) at (-14.25, -6) {$\ket{0}$};
		\node [style=none] (157) at (-13.75, 0) {};
		\node [style=none] (158) at (-13.75, -4) {};
		\node [style=none] (159) at (-13.75, -6) {};
		\node [style=meter] (160) at (-2, -4) {};
		\node [style=meter] (161) at (-2, -1) {};
		\node [style=meter] (162) at (-2, -6) {};
		\node [style=meter] (163) at (-2, 0) {};
		\node [style=meter] (164) at (-2, -5) {};
		\node [style=meter] (165) at (-2, -2) {};
		\node [style=meter] (166) at (-2, -3) {};
		\node [style=black dot] (167) at (-5, -4) {};
		\node [style=black dot] (168) at (-6.5, -1) {};
		\node [style=black dot] (169) at (-4, -6) {};
		\node [style=black dot] (170) at (-7, 0) {};
		\node [style=black dot] (171) at (-4.5, -5) {};
		\node [style=black dot] (172) at (-6, -2) {};
		\node [style=black dot] (173) at (-5.5, -3) {};
		\node [style=none] (174) at (-1.75, 2.5) {};
		\node [style=none] (175) at (-1.75, 4.75) {};
		\node [style=none] (176) at (-1.75, 1) {};
		\node [style=none] (177) at (-1.75, 5.5) {};
		\node [style=none] (178) at (-1.75, 1.75) {};
		\node [style=none] (179) at (-1.75, 4) {};
		\node [style=none] (180) at (-1.75, 3.25) {};
		\node [style=none] (181) at (-14.5, 4) {};
		\node [style=none] (182) at (-14.5, 1.75) {};
		\node [style=none] (183) at (-14.5, 5.5) {};
		\node [style=none] (184) at (-14.5, 1) {};
		\node [style=none] (185) at (-14.5, 4.75) {};
		\node [style=none] (186) at (-14.5, 2.5) {};
		\node [style=none] (187) at (-14.5, 3.25) {};
		\node [style=not] (188) at (-6, 4) {};
		\node [style=not] (189) at (-4.5, 1.75) {};
		\node [style=not] (190) at (-7, 5.5) {};
		\node [style=not] (191) at (-4, 1) {};
		\node [style=not] (192) at (-6.5, 4.75) {};
		\node [style=not] (193) at (-5, 2.5) {};
		\node [style=not] (194) at (-5.5, 3.25) {};
		\node [style=box] (195) at (-3, 0) {$H$};
		\node [style=box] (196) at (-3, -6) {$H$};
		\node [style=box] (197) at (-3, -5) {$H$};
		\node [style=box] (198) at (-3, -4) {$H$};
		\node [style=box] (199) at (-3, -3) {$H$};
		\node [style=box] (200) at (-3, -2) {$H$};
		\node [style=box] (201) at (-3, -1) {$H$};
		\node [style=none] (202) at (0, 0) {\strut$\Longmapsto$};
		\node [style=sLabel] (203) at (0, 0.75) {CSS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (7) to (0);
		\draw (1) to (8);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (11) to (4);
		\draw (12) to (5);
		\draw (20) to (6);
		\draw (5) to (19);
		\draw (4) to (18);
		\draw (17) to (3);
		\draw (2) to (16);
		\draw (15) to (1);
		\draw (0) to (14);
		\draw (34.center) to (20);
		\draw (20) to (27.center);
		\draw (26.center) to (19);
		\draw (19) to (33.center);
		\draw (32.center) to (18);
		\draw (18) to (25.center);
		\draw (24.center) to (17);
		\draw (17) to (31.center);
		\draw (30.center) to (16);
		\draw (16) to (23.center);
		\draw (22.center) to (15);
		\draw (15) to (29.center);
		\draw (28.center) to (14);
		\draw (21.center) to (14);
		\draw (52) to (53);
		\draw (56) to (57);
		\draw (50) to (51);
		\draw (44) to (45);
		\draw (48) to (49);
		\draw (46) to (47);
		\draw (35) to (36);
		\draw (54) to (55);
		\draw (40) to (53);
		\draw (52) to (38);
		\draw (42) to (48);
		\draw (47) to (53);
		\draw (52) to (35);
		\draw (54) to (48);
		\draw (55) to (46);
		\draw (43) to (50);
		\draw (50) to (46);
		\draw (36) to (49);
		\draw (49) to (57);
		\draw (57) to (37);
		\draw (41) to (56);
		\draw (56) to (44);
		\draw (39) to (51);
		\draw (51) to (45);
		\draw (47) to (0);
		\draw (6) to (45);
		\draw (4) to (36);
		\draw (2) to (54);
		\draw (35) to (1);
		\draw (55) to (3);
		\draw (5) to (44);
		\draw (71) to (64);
		\draw (65) to (58);
		\draw (59) to (66);
		\draw (67) to (60);
		\draw (68) to (61);
		\draw (69) to (62);
		\draw (70) to (63);
		\draw (78) to (64);
		\draw (63) to (77);
		\draw (62) to (76);
		\draw (75) to (61);
		\draw (60) to (74);
		\draw (73) to (59);
		\draw (58) to (72);
		\draw (92.center) to (78);
		\draw (78) to (85.center);
		\draw (84.center) to (77);
		\draw (77) to (91.center);
		\draw (90.center) to (76);
		\draw (76) to (83.center);
		\draw (82.center) to (75);
		\draw (75) to (89.center);
		\draw (88.center) to (74);
		\draw (74) to (81.center);
		\draw (80.center) to (73);
		\draw (73) to (87.center);
		\draw (86.center) to (72);
		\draw (79.center) to (72);
		\draw (110) to (111);
		\draw (114) to (115);
		\draw (108) to (109);
		\draw (102) to (103);
		\draw (106) to (107);
		\draw (104) to (105);
		\draw (93) to (94);
		\draw (112) to (113);
		\draw (98) to (111);
		\draw (110) to (96);
		\draw (100) to (106);
		\draw (105) to (111);
		\draw (110) to (93);
		\draw (112) to (106);
		\draw (113) to (104);
		\draw (101) to (108);
		\draw (108) to (104);
		\draw (94) to (107);
		\draw (107) to (115);
		\draw (115) to (95);
		\draw (99) to (114);
		\draw (114) to (102);
		\draw (97) to (109);
		\draw (109) to (103);
		\draw (105) to (58);
		\draw (64) to (103);
		\draw (62) to (94);
		\draw (60) to (112);
		\draw (93) to (59);
		\draw (113) to (61);
		\draw (63) to (102);
		\draw (128) to (129);
		\draw (144) to (145);
		\draw (148) to (149);
		\draw (142) to (143);
		\draw (136) to (137);
		\draw (140) to (141);
		\draw (138) to (139);
		\draw (127) to (128);
		\draw (146) to (147);
		\draw (159.center) to (131);
		\draw (129) to (158.center);
		\draw (157.center) to (132);
		\draw (170) to (163);
		\draw (168) to (161);
		\draw (165) to (172);
		\draw (173) to (166);
		\draw (160) to (167);
		\draw (171) to (164);
		\draw (162) to (169);
		\draw (167) to (128);
		\draw (130.center) to (168);
		\draw (132) to (170);
		\draw (134.center) to (172);
		\draw (135.center) to (173);
		\draw (171) to (133.center);
		\draw (131) to (169);
		\draw (191) to (184.center);
		\draw (189) to (182.center);
		\draw (186.center) to (193);
		\draw (194) to (187.center);
		\draw (181.center) to (188);
		\draw (192) to (185.center);
		\draw (183.center) to (190);
		\draw (170) to (190);
		\draw (168) to (192);
		\draw (188) to (172);
		\draw (173) to (194);
		\draw (193) to (167);
		\draw (171) to (189);
		\draw (191) to (169);
		\draw (190) to (177.center);
		\draw (192) to (175.center);
		\draw (179.center) to (188);
		\draw (194) to (180.center);
		\draw (174.center) to (193);
		\draw (189) to (178.center);
		\draw (176.center) to (191);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-FT-floq-steane-X-lemma-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (22.25, -1) {};
		\node [style=Z dot] (1) at (22.75, -2) {};
		\node [style=Z dot] (2) at (23.25, -3) {};
		\node [style=Z dot] (3) at (23.75, -4) {};
		\node [style=Z dot] (4) at (24.25, -5) {};
		\node [style=Z dot] (5) at (15.75, -1) {};
		\node [style=Z phase dot] (6) at (25.25, -1) {$b \pi$};
		\node [style=Z phase dot] (7) at (25.25, -2) {$c \pi$};
		\node [style=Z dot] (8) at (25.25, -3) {};
		\node [style=Z phase dot] (9) at (25.25, -4) {$e \pi$};
		\node [style=Z dot] (10) at (25.25, -5) {};
		\node [style=Z dot] (11) at (14.75, -1) {};
		\node [style=X dot] (12) at (19.75, 5.5) {};
		\node [style=X dot] (13) at (22.25, 4.75) {};
		\node [style=X dot] (14) at (22.75, 4) {};
		\node [style=X dot] (15) at (23.25, 3.25) {};
		\node [style=X dot] (16) at (23.75, 2.5) {};
		\node [style=X dot] (17) at (24.25, 1.75) {};
		\node [style=X dot] (18) at (15.75, 1) {};
		\node [style=none] (19) at (25.5, 5.5) {};
		\node [style=none] (20) at (25.5, 4.75) {};
		\node [style=none] (21) at (25.5, 4) {};
		\node [style=none] (22) at (25.5, 3.25) {};
		\node [style=none] (23) at (25.5, 2.5) {};
		\node [style=none] (24) at (25.5, 1.75) {};
		\node [style=none] (25) at (25.5, 1) {};
		\node [style=none] (26) at (14.5, 5.5) {};
		\node [style=none] (27) at (14.5, 4.75) {};
		\node [style=none] (28) at (14.5, 4) {};
		\node [style=none] (29) at (14.5, 3.25) {};
		\node [style=none] (30) at (14.5, 2.5) {};
		\node [style=none] (31) at (14.5, 1.75) {};
		\node [style=none] (32) at (14.5, 1) {};
		\node [style=X dot] (33) at (20.75, -1) {};
		\node [style=Z dot] (34) at (20.75, -4) {};
		\node [style=X dot] (35) at (16.75, -5) {};
		\node [style=Z dot] (36) at (16.75, -1) {};
		\node [style=X dot] (37) at (18.75, -1) {};
		\node [style=Z dot] (38) at (19.75, -1) {};
		\node [style=X dot] (39) at (17.75, -2) {};
		\node [style=Z dot] (40) at (17.75, -4) {};
		\node [style=X dot] (41) at (21.75, -2) {};
		\node [style=Z dot] (42) at (21.75, -3) {};
		\node [style=none] (43) at (15.25, -5) {};
		\node [style=none] (44) at (15.25, -4) {};
		\node [style=Z dot] (45) at (7.75, -1) {};
		\node [style=Z dot] (46) at (8.25, -2) {};
		\node [style=Z dot] (47) at (8.75, -3) {};
		\node [style=Z dot] (48) at (9.25, -4) {};
		\node [style=Z dot] (49) at (9.75, -5) {};
		\node [style=Z dot] (50) at (10.25, -6) {};
		\node [style=Z phase dot] (51) at (11.25, -1) {$b \pi$};
		\node [style=Z phase dot] (52) at (11.25, -2) {$c \pi$};
		\node [style=Z dot] (53) at (11.25, -3) {};
		\node [style=Z phase dot] (54) at (11.25, -4) {$e \pi$};
		\node [style=Z dot] (55) at (11.25, -5) {};
		\node [style=Z dot] (56) at (11.25, -6) {};
		\node [style=X dot] (57) at (5.25, 5.5) {};
		\node [style=X dot] (58) at (7.75, 4.75) {};
		\node [style=X dot] (59) at (8.25, 4) {};
		\node [style=X dot] (60) at (8.75, 3.25) {};
		\node [style=X dot] (61) at (9.25, 2.5) {};
		\node [style=X dot] (62) at (9.75, 1.75) {};
		\node [style=X dot] (63) at (10.25, 1) {};
		\node [style=none] (64) at (11.5, 5.5) {};
		\node [style=none] (65) at (11.5, 4.75) {};
		\node [style=none] (66) at (11.5, 4) {};
		\node [style=none] (67) at (11.5, 3.25) {};
		\node [style=none] (68) at (11.5, 2.5) {};
		\node [style=none] (69) at (11.5, 1.75) {};
		\node [style=none] (70) at (11.5, 1) {};
		\node [style=none] (71) at (2, 5.5) {};
		\node [style=none] (72) at (2, 4.75) {};
		\node [style=none] (73) at (2, 4) {};
		\node [style=none] (74) at (2, 3.25) {};
		\node [style=none] (75) at (2, 2.5) {};
		\node [style=none] (76) at (2, 1.75) {};
		\node [style=none] (77) at (2, 1) {};
		\node [style=X dot] (78) at (6.25, -1) {};
		\node [style=Z dot] (79) at (6.25, -4) {};
		\node [style=X dot] (80) at (4.25, -5) {};
		\node [style=Z dot] (81) at (4.25, -6) {};
		\node [style=X dot] (82) at (5.25, -3) {};
		\node [style=Z dot] (83) at (5.25, 0) {};
		\node [style=X dot] (84) at (4.25, -2) {};
		\node [style=Z dot] (85) at (4.25, -4) {};
		\node [style=none] (86) at (3.25, -3) {};
		\node [style=none] (87) at (3.25, -6) {};
		\node [style=X dot] (88) at (7.25, -2) {};
		\node [style=Z dot] (89) at (7.25, -3) {};
		\node [style=none] (90) at (2.25, -5) {};
		\node [style=none] (91) at (2.25, -4) {};
		\node [style=Z dot] (92) at (-6.25, 0) {};
		\node [style=Z dot] (93) at (-5.75, -1) {};
		\node [style=Z dot] (94) at (-5.25, -2) {};
		\node [style=Z dot] (95) at (-4.75, -3) {};
		\node [style=Z dot] (96) at (-4.25, -4) {};
		\node [style=Z dot] (97) at (-3.75, -5) {};
		\node [style=Z dot] (98) at (-3.25, -6) {};
		\node [style=Z dot] (99) at (-2.25, 0) {};
		\node [style=Z phase dot] (100) at (-2.25, -1) {$b \pi$};
		\node [style=Z phase dot] (101) at (-2.25, -2) {$c \pi$};
		\node [style=Z dot] (102) at (-2.25, -3) {};
		\node [style=Z phase dot] (103) at (-2.25, -4) {$e \pi$};
		\node [style=Z dot] (104) at (-2.25, -5) {};
		\node [style=Z dot] (105) at (-2.25, -6) {};
		\node [style=X dot] (106) at (-6.25, 5.5) {};
		\node [style=X dot] (107) at (-5.75, 4.75) {};
		\node [style=X dot] (108) at (-5.25, 4) {};
		\node [style=X dot] (109) at (-4.75, 3.25) {};
		\node [style=X dot] (110) at (-4.25, 2.5) {};
		\node [style=X dot] (111) at (-3.75, 1.75) {};
		\node [style=X dot] (112) at (-3.25, 1) {};
		\node [style=none] (113) at (-2, 5.5) {};
		\node [style=none] (114) at (-2, 4.75) {};
		\node [style=none] (115) at (-2, 4) {};
		\node [style=none] (116) at (-2, 3.25) {};
		\node [style=none] (117) at (-2, 2.5) {};
		\node [style=none] (118) at (-2, 1.75) {};
		\node [style=none] (119) at (-2, 1) {};
		\node [style=none] (120) at (-11.5, 5.5) {};
		\node [style=none] (121) at (-11.5, 4.75) {};
		\node [style=none] (122) at (-11.5, 4) {};
		\node [style=none] (123) at (-11.5, 3.25) {};
		\node [style=none] (124) at (-11.5, 2.5) {};
		\node [style=none] (125) at (-11.5, 1.75) {};
		\node [style=none] (126) at (-11.5, 1) {};
		\node [style=X dot] (127) at (-7.25, -1) {};
		\node [style=Z dot] (128) at (-7.25, -4) {};
		\node [style=X dot] (129) at (-9.25, -5) {};
		\node [style=Z dot] (130) at (-9.25, -6) {};
		\node [style=X dot] (131) at (-8.25, -3) {};
		\node [style=Z dot] (132) at (-8.25, 0) {};
		\node [style=X dot] (133) at (-9.25, -2) {};
		\node [style=Z dot] (134) at (-9.25, -4) {};
		\node [style=none] (135) at (-10.25, -3) {};
		\node [style=none] (136) at (-10.25, -6) {};
		\node [style=none] (137) at (-11.25, -1) {};
		\node [style=none] (138) at (-11.25, 0) {};
		\node [style=X dot] (139) at (-6.25, -2) {};
		\node [style=Z dot] (140) at (-6.25, -3) {};
		\node [style=none] (141) at (-11.25, -5) {};
		\node [style=none] (142) at (-11.25, -4) {};
		\node [style=none] (143) at (-13, 0) {$\FaultEq$};
		\node [style=none] (144) at (0, 0) {$\FaultEq$};
		\node [style=none] (145) at (13, 0) {$\FaultEq$};
		\node [style=none] (146) at (18.75, -3) {};
		\node [style=sLabel] (147) at (-13, 0.75) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (5);
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (9) to (3);
		\draw (10) to (4);
		\draw (18) to (5);
		\draw (4) to (17);
		\draw (3) to (16);
		\draw (15) to (2);
		\draw (1) to (14);
		\draw (13) to (0);
		\draw (32.center) to (18);
		\draw (18) to (25.center);
		\draw (24.center) to (17);
		\draw (17) to (31.center);
		\draw (30.center) to (16);
		\draw (16) to (23.center);
		\draw (22.center) to (15);
		\draw (15) to (29.center);
		\draw (28.center) to (14);
		\draw (14) to (21.center);
		\draw (20.center) to (13);
		\draw (13) to (27.center);
		\draw (26.center) to (12);
		\draw (19.center) to (12);
		\draw (43.center) to (44.center);
		\draw (35) to (36);
		\draw (39) to (40);
		\draw (37) to (38);
		\draw (33) to (34);
		\draw (41) to (42);
		\draw (41) to (39);
		\draw (34) to (40);
		\draw (40) to (44.center);
		\draw (43.center) to (35);
		\draw (5) to (36);
		\draw (3) to (34);
		\draw (1) to (41);
		\draw (33) to (0);
		\draw (42) to (2);
		\draw (4) to (35);
		\draw (38) to (12);
		\draw (38) to (33);
		\draw (36) to (37);
		\draw (56) to (50);
		\draw (45) to (51);
		\draw (52) to (46);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55) to (49);
		\draw (63) to (50);
		\draw (49) to (62);
		\draw (48) to (61);
		\draw (60) to (47);
		\draw (46) to (59);
		\draw (58) to (45);
		\draw (77.center) to (63);
		\draw (63) to (70.center);
		\draw (69.center) to (62);
		\draw (62) to (76.center);
		\draw (75.center) to (61);
		\draw (61) to (68.center);
		\draw (67.center) to (60);
		\draw (60) to (74.center);
		\draw (73.center) to (59);
		\draw (59) to (66.center);
		\draw (65.center) to (58);
		\draw (58) to (72.center);
		\draw (71.center) to (57);
		\draw (64.center) to (57);
		\draw (90.center) to (91.center);
		\draw (86.center) to (87.center);
		\draw (80) to (81);
		\draw (84) to (85);
		\draw (82) to (83);
		\draw (78) to (79);
		\draw (88) to (89);
		\draw (88) to (84);
		\draw (89) to (82);
		\draw (86.center) to (82);
		\draw (79) to (85);
		\draw (85) to (91.center);
		\draw (90.center) to (80);
		\draw (87.center) to (81);
		\draw (50) to (81);
		\draw (48) to (79);
		\draw (46) to (88);
		\draw (78) to (45);
		\draw (89) to (47);
		\draw (49) to (80);
		\draw (83) to (57);
		\draw (83) to (78);
		\draw (105) to (98);
		\draw (99) to (92);
		\draw (93) to (100);
		\draw (101) to (94);
		\draw (102) to (95);
		\draw (103) to (96);
		\draw (104) to (97);
		\draw (112) to (98);
		\draw (97) to (111);
		\draw (96) to (110);
		\draw (109) to (95);
		\draw (94) to (108);
		\draw (107) to (93);
		\draw (92) to (106);
		\draw (126.center) to (112);
		\draw (112) to (119.center);
		\draw (118.center) to (111);
		\draw (111) to (125.center);
		\draw (124.center) to (110);
		\draw (110) to (117.center);
		\draw (116.center) to (109);
		\draw (109) to (123.center);
		\draw (122.center) to (108);
		\draw (108) to (115.center);
		\draw (114.center) to (107);
		\draw (107) to (121.center);
		\draw (120.center) to (106);
		\draw (113.center) to (106);
		\draw (137.center) to (138.center);
		\draw (141.center) to (142.center);
		\draw (135.center) to (136.center);
		\draw (129) to (130);
		\draw (133) to (134);
		\draw (131) to (132);
		\draw (127) to (128);
		\draw (139) to (140);
		\draw (132) to (138.center);
		\draw (137.center) to (127);
		\draw (139) to (133);
		\draw (140) to (131);
		\draw (135.center) to (131);
		\draw (128) to (134);
		\draw (134) to (142.center);
		\draw (141.center) to (129);
		\draw (136.center) to (130);
		\draw (132) to (92);
		\draw (98) to (130);
		\draw (96) to (128);
		\draw (94) to (139);
		\draw (127) to (93);
		\draw (140) to (95);
		\draw (97) to (129);
		\draw (146.center) to (42);
		\draw (146.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-FT-floq-steane-X-lemma-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (8.5, -1.75) {};
		\node [style=Z dot] (1) at (9, -2.75) {};
		\node [style=Z dot] (2) at (2.5, -2.75) {};
		\node [style=Z dot] (3) at (9.5, -3.75) {};
		\node [style=Z dot] (4) at (3, -3.75) {};
		\node [style=Z dot] (5) at (3.75, -1.75) {};
		\node [style=Z phase dot] (6) at (10.5, -1.75) {$b \pi$};
		\node [style=Z phase dot] (7) at (10.5, -2.75) {$c \pi$};
		\node [style=Z dot] (8) at (1.5, -2.75) {};
		\node [style=Z phase dot] (9) at (10.5, -3.75) {$e \pi$};
		\node [style=Z dot] (10) at (1.5, -3.75) {};
		\node [style=Z dot] (11) at (1.5, -1.75) {};
		\node [style=X dot] (12) at (6.5, 3.75) {};
		\node [style=X dot] (13) at (8.5, 3) {};
		\node [style=X dot] (14) at (9, 2.25) {};
		\node [style=X dot] (15) at (2.5, 1.5) {};
		\node [style=X dot] (16) at (9.5, 0.75) {};
		\node [style=X dot] (17) at (3, 0) {};
		\node [style=X dot] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (10.75, 3.75) {};
		\node [style=none] (20) at (10.75, 3) {};
		\node [style=none] (21) at (10.75, 2.25) {};
		\node [style=none] (22) at (10.75, 1.5) {};
		\node [style=none] (23) at (10.75, 0.75) {};
		\node [style=none] (24) at (10.75, 0) {};
		\node [style=none] (25) at (10.75, -0.75) {};
		\node [style=none] (26) at (1.5, 3.75) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (1.5, 2.25) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=X dot] (33) at (7.5, -1.75) {};
		\node [style=Z dot] (34) at (7.5, -3.75) {};
		\node [style=X dot] (35) at (4.5, -3.75) {};
		\node [style=Z dot] (36) at (4.5, -1.75) {};
		\node [style=X dot] (37) at (5.5, -1.75) {};
		\node [style=Z dot] (38) at (6.5, -1.75) {};
		\node [style=Z dot] (39) at (6.5, -3.75) {};
		\node [style=X dot] (40) at (6.5, -2.75) {};
		\node [style=Z dot] (41) at (5.5, -2.75) {};
		\node [style=Z dot] (42) at (-4.75, -1.75) {};
		\node [style=Z dot] (43) at (-4.25, -2.75) {};
		\node [style=Z dot] (44) at (-9.75, -2.75) {};
		\node [style=Z dot] (45) at (-3.25, -3.75) {};
		\node [style=Z dot] (46) at (-2.75, -4.75) {};
		\node [style=Z dot] (47) at (-10.75, -1.75) {};
		\node [style=Z phase dot] (48) at (-1.75, -1.75) {$b \pi$};
		\node [style=Z phase dot] (49) at (-1.75, -2.75) {$c \pi$};
		\node [style=Z dot] (50) at (-11.75, -2.75) {};
		\node [style=Z phase dot] (51) at (-1.75, -3.75) {$e \pi$};
		\node [style=Z dot] (52) at (-1.75, -4.75) {};
		\node [style=Z dot] (53) at (-11.75, -1.75) {};
		\node [style=X dot] (54) at (-6.75, 3.75) {};
		\node [style=X dot] (55) at (-4.75, 3) {};
		\node [style=X dot] (56) at (-4.25, 2.25) {};
		\node [style=X dot] (57) at (-9.75, 1.5) {};
		\node [style=X dot] (58) at (-3.25, 0.75) {};
		\node [style=X dot] (59) at (-2.75, 0) {};
		\node [style=X dot] (60) at (-10.75, -0.75) {};
		\node [style=none] (61) at (-1.5, 3.75) {};
		\node [style=none] (62) at (-1.5, 3) {};
		\node [style=none] (63) at (-1.5, 2.25) {};
		\node [style=none] (64) at (-1.5, 1.5) {};
		\node [style=none] (65) at (-1.5, 0.75) {};
		\node [style=none] (66) at (-1.5, 0) {};
		\node [style=none] (67) at (-1.5, -0.75) {};
		\node [style=none] (68) at (-12, 3.75) {};
		\node [style=none] (69) at (-12, 3) {};
		\node [style=none] (70) at (-12, 2.25) {};
		\node [style=none] (71) at (-12, 1.5) {};
		\node [style=none] (72) at (-12, 0.75) {};
		\node [style=none] (73) at (-12, 0) {};
		\node [style=none] (74) at (-12, -0.75) {};
		\node [style=X dot] (75) at (-5.75, -1.75) {};
		\node [style=Z dot] (76) at (-5.75, -3.75) {};
		\node [style=X dot] (77) at (-8.75, -4.75) {};
		\node [style=Z dot] (78) at (-8.75, -1.75) {};
		\node [style=X dot] (79) at (-7.75, -1.75) {};
		\node [style=Z dot] (80) at (-6.75, -1.75) {};
		\node [style=Z dot] (81) at (-6.75, -3.75) {};
		\node [style=X dot] (82) at (-6.75, -2.75) {};
		\node [style=Z dot] (83) at (-7.75, -2.75) {};
		\node [style=none] (84) at (-11.75, -4.75) {};
		\node [style=none] (85) at (-11.75, -3.75) {};
		\node [style=none] (86) at (-13.5, 0) {$\FaultEq$};
		\node [style=none] (87) at (0, 0) {$\FaultEq$};
		\node [style=black dot] (88) at (22.5, -1.75) {};
		\node [style=black dot] (89) at (23.25, -2.75) {};
		\node [style=black dot] (90) at (16, -2.75) {};
		\node [style=black dot] (91) at (24, -3.75) {};
		\node [style=black dot] (92) at (16.75, -3.75) {};
		\node [style=black dot] (93) at (17.5, -1.75) {};
		\node [style=none] (94) at (14.25, -2.75) {};
		\node [style=none] (95) at (14.25, -3.75) {};
		\node [style=none] (96) at (14.25, -1.75) {};
		\node [style=not] (97) at (20.5, 3.75) {};
		\node [style=not] (98) at (22.5, 3) {};
		\node [style=not] (99) at (23.25, 2.25) {};
		\node [style=not] (100) at (16, 1.5) {};
		\node [style=not] (101) at (24, 0.75) {};
		\node [style=not] (102) at (16.75, 0) {};
		\node [style=not] (103) at (17.5, -0.75) {};
		\node [style=none] (104) at (26.25, 3.75) {};
		\node [style=none] (105) at (26.25, 3) {};
		\node [style=none] (106) at (26.25, 2.25) {};
		\node [style=none] (107) at (26.25, 1.5) {};
		\node [style=none] (108) at (26.25, 0.75) {};
		\node [style=none] (109) at (26.25, 0) {};
		\node [style=none] (110) at (26.25, -0.75) {};
		\node [style=none] (111) at (14.25, 3.75) {};
		\node [style=none] (112) at (14.25, 3) {};
		\node [style=none] (113) at (14.25, 2.25) {};
		\node [style=none] (114) at (14.25, 1.5) {};
		\node [style=none] (115) at (14.25, 0.75) {};
		\node [style=none] (116) at (14.25, 0) {};
		\node [style=none] (117) at (14.25, -0.75) {};
		\node [style=not] (118) at (21.5, -1.75) {};
		\node [style=black dot] (119) at (21.5, -3.75) {};
		\node [style=not] (120) at (18.5, -3.75) {};
		\node [style=black dot] (121) at (18.5, -1.75) {};
		\node [style=not] (122) at (19.5, -1.75) {};
		\node [style=black dot] (123) at (20.5, -1.75) {};
		\node [style=black dot] (124) at (20.5, -3.75) {};
		\node [style=not] (125) at (20.5, -2.75) {};
		\node [style=black dot] (126) at (19.5, -2.75) {};
		\node [style=sLabel] (127) at (13.75, -1.75) {$\ket{0}$};
		\node [style=sLabel] (128) at (13.75, -2.75) {$\ket{0}$};
		\node [style=sLabel] (129) at (13.75, -3.75) {$\ket{0}$};
		\node [style=box] (130) at (15, -1.75) {$H$};
		\node [style=box] (131) at (15, -2.75) {$H$};
		\node [style=box] (132) at (15, -3.75) {$H$};
		\node [style=meter] (133) at (26, -2.75) {};
		\node [style=meter] (134) at (26, -1.75) {};
		\node [style=meter] (135) at (26, -3.75) {};
		\node [style=box] (136) at (25, -2.75) {$H$};
		\node [style=box] (137) at (25, -3.75) {$H$};
		\node [style=box] (138) at (25, -1.75) {$H$};
		\node [style=none] (139) at (12.25, 0) {\strut$\Longmapsfrom$};
		\node [style=sLabel] (140) at (12.25, 0.75) {CSS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (5);
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (8) to (2);
		\draw (9) to (3);
		\draw (10) to (4);
		\draw (18) to (5);
		\draw (4) to (17);
		\draw (3) to (16);
		\draw (15) to (2);
		\draw (1) to (14);
		\draw (13) to (0);
		\draw (32.center) to (18);
		\draw (18) to (25.center);
		\draw (24.center) to (17);
		\draw (17) to (31.center);
		\draw (30.center) to (16);
		\draw (16) to (23.center);
		\draw (22.center) to (15);
		\draw (15) to (29.center);
		\draw (28.center) to (14);
		\draw (14) to (21.center);
		\draw (20.center) to (13);
		\draw (13) to (27.center);
		\draw (26.center) to (12);
		\draw (19.center) to (12);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (33) to (34);
		\draw (40) to (41);
		\draw (41) to (37);
		\draw (34) to (39);
		\draw (5) to (36);
		\draw (3) to (34);
		\draw (1) to (40);
		\draw (33) to (0);
		\draw (41) to (2);
		\draw (4) to (35);
		\draw (38) to (12);
		\draw (38) to (33);
		\draw (36) to (37);
		\draw (39) to (40);
		\draw (35) to (39);
		\draw (53) to (47);
		\draw (42) to (48);
		\draw (49) to (43);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (52) to (46);
		\draw (60) to (47);
		\draw (46) to (59);
		\draw (45) to (58);
		\draw (57) to (44);
		\draw (43) to (56);
		\draw (55) to (42);
		\draw (74.center) to (60);
		\draw (60) to (67.center);
		\draw (66.center) to (59);
		\draw (59) to (73.center);
		\draw (72.center) to (58);
		\draw (58) to (65.center);
		\draw (64.center) to (57);
		\draw (57) to (71.center);
		\draw (70.center) to (56);
		\draw (56) to (63.center);
		\draw (62.center) to (55);
		\draw (55) to (69.center);
		\draw (68.center) to (54);
		\draw (61.center) to (54);
		\draw (84.center) to (85.center);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (75) to (76);
		\draw (82) to (83);
		\draw (83) to (79);
		\draw (76) to (81);
		\draw (81) to (85.center);
		\draw (84.center) to (77);
		\draw (47) to (78);
		\draw (45) to (76);
		\draw (43) to (82);
		\draw (75) to (42);
		\draw (83) to (44);
		\draw (46) to (77);
		\draw (80) to (54);
		\draw (80) to (75);
		\draw (78) to (79);
		\draw (81) to (82);
		\draw (96.center) to (93);
		\draw (94.center) to (90);
		\draw (95.center) to (92);
		\draw (103) to (93);
		\draw (92) to (102);
		\draw (91) to (101);
		\draw (100) to (90);
		\draw (89) to (99);
		\draw (98) to (88);
		\draw (117.center) to (103);
		\draw (103) to (110.center);
		\draw (109.center) to (102);
		\draw (102) to (116.center);
		\draw (115.center) to (101);
		\draw (101) to (108.center);
		\draw (107.center) to (100);
		\draw (100) to (114.center);
		\draw (113.center) to (99);
		\draw (99) to (106.center);
		\draw (105.center) to (98);
		\draw (98) to (112.center);
		\draw (111.center) to (97);
		\draw (104.center) to (97);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (118) to (119);
		\draw (125) to (126);
		\draw (126) to (122);
		\draw (119) to (124);
		\draw (93) to (121);
		\draw (91) to (119);
		\draw (89) to (125);
		\draw (118) to (88);
		\draw (126) to (90);
		\draw (92) to (120);
		\draw (123) to (97);
		\draw (123) to (118);
		\draw (121) to (122);
		\draw (124) to (125);
		\draw (120) to (124);
		\draw (135) to (137);
		\draw (137) to (91);
		\draw (89) to (136);
		\draw (136) to (133);
		\draw (134) to (138);
		\draw (138) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-FT-floq-steane-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (64) at (2.25, -1) {};
		\node [style=black dot] (65) at (3, -2) {};
		\node [style=black dot] (66) at (-4.25, -2) {};
		\node [style=black dot] (67) at (3.75, -3) {};
		\node [style=black dot] (68) at (-3.5, -3) {};
		\node [style=black dot] (69) at (-2.75, -1) {};
		\node [style=none] (72) at (-6, -2) {};
		\node [style=none] (74) at (-6, -3) {};
		\node [style=none] (75) at (-6, -1) {};
		\node [style=not] (76) at (0.25, 4.5) {};
		\node [style=not] (77) at (2.25, 3.75) {};
		\node [style=not] (78) at (3, 3) {};
		\node [style=not] (79) at (-4.25, 2.25) {};
		\node [style=not] (80) at (3.75, 1.5) {};
		\node [style=not] (81) at (-3.5, 0.75) {};
		\node [style=not] (82) at (-2.75, 0) {};
		\node [style=none] (83) at (6, 4.5) {};
		\node [style=none] (84) at (6, 3.75) {};
		\node [style=none] (85) at (6, 3) {};
		\node [style=none] (86) at (6, 2.25) {};
		\node [style=none] (87) at (6, 1.5) {};
		\node [style=none] (88) at (6, 0.75) {};
		\node [style=none] (89) at (6, 0) {};
		\node [style=none] (90) at (-6, 4.5) {};
		\node [style=none] (91) at (-6, 3.75) {};
		\node [style=none] (92) at (-6, 3) {};
		\node [style=none] (93) at (-6, 2.25) {};
		\node [style=none] (94) at (-6, 1.5) {};
		\node [style=none] (95) at (-6, 0.75) {};
		\node [style=none] (96) at (-6, 0) {};
		\node [style=not] (97) at (1.25, -1) {};
		\node [style=black dot] (98) at (1.25, -3) {};
		\node [style=not] (99) at (-1.75, -3) {};
		\node [style=black dot] (100) at (-1.75, -1) {};
		\node [style=not] (101) at (-0.75, -1) {};
		\node [style=black dot] (102) at (0.25, -1) {};
		\node [style=black dot] (103) at (0.25, -3) {};
		\node [style=not] (104) at (0.25, -2) {};
		\node [style=black dot] (105) at (-0.75, -2) {};
		\node [style=sLabel] (106) at (-6.5, -1) {$\ket{0}$};
		\node [style=sLabel] (107) at (-6.5, -2) {$\ket{0}$};
		\node [style=sLabel] (108) at (-6.5, -3) {$\ket{0}$};
		\node [style=box] (109) at (-5.25, -1) {$H$};
		\node [style=box] (112) at (-5.25, -2) {$H$};
		\node [style=box] (113) at (-5.25, -3) {$H$};
		\node [style=meter] (114) at (5.75, -2) {};
		\node [style=meter] (115) at (5.75, -1) {};
		\node [style=meter] (116) at (5.75, -3) {};
		\node [style=box] (117) at (4.75, -2) {$H$};
		\node [style=box] (118) at (4.75, -3) {$H$};
		\node [style=box] (119) at (4.75, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (69);
		\draw (72.center) to (66);
		\draw (74.center) to (68);
		\draw (82) to (69);
		\draw (68) to (81);
		\draw (67) to (80);
		\draw (79) to (66);
		\draw (65) to (78);
		\draw (77) to (64);
		\draw (96.center) to (82);
		\draw (82) to (89.center);
		\draw (88.center) to (81);
		\draw (81) to (95.center);
		\draw (94.center) to (80);
		\draw (80) to (87.center);
		\draw (86.center) to (79);
		\draw (79) to (93.center);
		\draw (92.center) to (78);
		\draw (78) to (85.center);
		\draw (84.center) to (77);
		\draw (77) to (91.center);
		\draw (90.center) to (76);
		\draw (83.center) to (76);
		\draw (99) to (100);
		\draw (101) to (102);
		\draw (97) to (98);
		\draw (104) to (105);
		\draw (105) to (101);
		\draw (98) to (103);
		\draw (69) to (100);
		\draw (67) to (98);
		\draw (65) to (104);
		\draw (97) to (64);
		\draw (105) to (66);
		\draw (68) to (99);
		\draw (102) to (76);
		\draw (102) to (97);
		\draw (100) to (101);
		\draw (103) to (104);
		\draw (99) to (103);
		\draw (116) to (118);
		\draw (118) to (67);
		\draw (65) to (117);
		\draw (117) to (114);
		\draw (115) to (119);
		\draw (119) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-FT-floq-steane-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (2.25, -2) {};
		\node [style=not] (1) at (3, -3) {};
		\node [style=not] (2) at (-4.25, -3) {};
		\node [style=not] (3) at (3.75, -4) {};
		\node [style=not] (4) at (-3.5, -4) {};
		\node [style=not] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (-5, -3) {};
		\node [style=none] (7) at (-5, -4) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=black dot] (9) at (0.25, 3.5) {};
		\node [style=black dot] (10) at (2.25, 2.75) {};
		\node [style=black dot] (11) at (3, 2) {};
		\node [style=black dot] (12) at (-4.25, 1.25) {};
		\node [style=black dot] (13) at (3.75, 0.5) {};
		\node [style=black dot] (14) at (-3.5, -0.25) {};
		\node [style=black dot] (15) at (-2.75, -1) {};
		\node [style=none] (16) at (5, 3.5) {};
		\node [style=none] (17) at (5, 2.75) {};
		\node [style=none] (18) at (5, 2) {};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (-5, 3.5) {};
		\node [style=none] (24) at (-5, 2.75) {};
		\node [style=none] (25) at (-5, 2) {};
		\node [style=none] (26) at (-5, 1.25) {};
		\node [style=none] (27) at (-5, 0.5) {};
		\node [style=none] (28) at (-5, -0.25) {};
		\node [style=none] (29) at (-5, -1) {};
		\node [style=black dot] (30) at (1.25, -2) {};
		\node [style=not] (31) at (1.25, -4) {};
		\node [style=black dot] (32) at (-1.75, -4) {};
		\node [style=not] (33) at (-1.75, -2) {};
		\node [style=black dot] (34) at (-0.75, -2) {};
		\node [style=not] (35) at (0.25, -2) {};
		\node [style=not] (36) at (0.25, -4) {};
		\node [style=black dot] (37) at (0.25, -3) {};
		\node [style=not] (38) at (-0.75, -3) {};
		\node [style=sLabel] (39) at (-5.5, -2) {$\ket{0}$};
		\node [style=sLabel] (40) at (-5.5, -3) {$\ket{0}$};
		\node [style=sLabel] (41) at (-5.5, -4) {$\ket{0}$};
		\node [style=meter] (45) at (4.75, -3) {};
		\node [style=meter] (46) at (4.75, -2) {};
		\node [style=meter] (47) at (4.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (15) to (5);
		\draw (4) to (14);
		\draw (3) to (13);
		\draw (12) to (2);
		\draw (1) to (11);
		\draw (10) to (0);
		\draw (29.center) to (15);
		\draw (15) to (22.center);
		\draw (21.center) to (14);
		\draw (14) to (28.center);
		\draw (27.center) to (13);
		\draw (13) to (20.center);
		\draw (19.center) to (12);
		\draw (12) to (26.center);
		\draw (25.center) to (11);
		\draw (11) to (18.center);
		\draw (17.center) to (10);
		\draw (10) to (24.center);
		\draw (23.center) to (9);
		\draw (16.center) to (9);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (30) to (31);
		\draw (37) to (38);
		\draw (38) to (34);
		\draw (31) to (36);
		\draw (5) to (33);
		\draw (3) to (31);
		\draw (1) to (37);
		\draw (30) to (0);
		\draw (38) to (2);
		\draw (4) to (32);
		\draw (35) to (9);
		\draw (35) to (30);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw (32) to (36);
		\draw (0) to (46);
		\draw (1) to (45);
		\draw (47) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-FT-steane-style-SE-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (0, -2) {};
		\node [style=black dot] (1) at (0, -5) {};
		\node [style=box] (2) at (-5, -5) {$H$};
		\node [style=none] (3) at (-5.75, -2) {};
		\node [style=box] (4) at (-5, -7) {$H$};
		\node [style=box] (5) at (-5, -1) {$H$};
		\node [style=none] (6) at (-5.75, -6) {};
		\node [style=none] (7) at (-5.75, -3) {};
		\node [style=none] (10) at (-5.75, -4) {};
		\node [style=not] (11) at (-2, -6) {};
		\node [style=black dot] (12) at (-2, -7) {};
		\node [style=not] (13) at (-1, -4) {};
		\node [style=black dot] (14) at (-1, -1) {};
		\node [style=not] (15) at (-2, -3) {};
		\node [style=black dot] (16) at (-2, -5) {};
		\node [style=not] (17) at (-3, -4) {};
		\node [style=black dot] (18) at (-3, -7) {};
		\node [style=not] (19) at (-4, -2) {};
		\node [style=black dot] (20) at (-4, -1) {};
		\node [style=not] (21) at (1, -3) {};
		\node [style=black dot] (22) at (1, -4) {};
		\node [style=not] (23) at (-4, -6) {};
		\node [style=black dot] (24) at (-4, -5) {};
		\node [style=sLabel] (31) at (-6.25, -2) {$\ket{0}$};
		\node [style=sLabel] (32) at (-6.25, -1) {$\ket{0}$};
		\node [style=sLabel] (33) at (-6.25, -3) {$\ket{0}$};
		\node [style=sLabel] (34) at (-6.25, -4) {$\ket{0}$};
		\node [style=sLabel] (35) at (-6.25, -5) {$\ket{0}$};
		\node [style=sLabel] (36) at (-6.25, -6) {$\ket{0}$};
		\node [style=sLabel] (37) at (-6.25, -7) {$\ket{0}$};
		\node [style=none] (39) at (-5.75, -1) {};
		\node [style=none] (40) at (-5.75, -5) {};
		\node [style=none] (41) at (-5.75, -7) {};
		\node [style=meter] (42) at (6, -5) {};
		\node [style=meter] (43) at (6, -2) {};
		\node [style=meter] (44) at (6, -7) {};
		\node [style=meter] (45) at (6, -1) {};
		\node [style=meter] (46) at (6, -6) {};
		\node [style=meter] (47) at (6, -3) {};
		\node [style=meter] (48) at (6, -4) {};
		\node [style=black dot] (49) at (3, -5) {};
		\node [style=black dot] (50) at (1.5, -2) {};
		\node [style=black dot] (51) at (4, -7) {};
		\node [style=black dot] (52) at (1, -1) {};
		\node [style=black dot] (53) at (3.5, -6) {};
		\node [style=black dot] (54) at (2, -3) {};
		\node [style=black dot] (55) at (2.5, -4) {};
		\node [style=none] (56) at (6.25, 1.5) {};
		\node [style=none] (57) at (6.25, 3.75) {};
		\node [style=none] (58) at (6.25, 0) {};
		\node [style=none] (59) at (6.25, 4.5) {};
		\node [style=none] (60) at (6.25, 0.75) {};
		\node [style=none] (61) at (6.25, 3) {};
		\node [style=none] (62) at (6.25, 2.25) {};
		\node [style=none] (63) at (-6.5, 3) {};
		\node [style=none] (64) at (-6.5, 0.75) {};
		\node [style=none] (65) at (-6.5, 4.5) {};
		\node [style=none] (66) at (-6.5, 0) {};
		\node [style=none] (67) at (-6.5, 3.75) {};
		\node [style=none] (68) at (-6.5, 1.5) {};
		\node [style=none] (69) at (-6.5, 2.25) {};
		\node [style=not] (70) at (2, 3) {};
		\node [style=not] (71) at (3.5, 0.75) {};
		\node [style=not] (72) at (1, 4.5) {};
		\node [style=not] (73) at (4, 0) {};
		\node [style=not] (74) at (1.5, 3.75) {};
		\node [style=not] (75) at (3, 1.5) {};
		\node [style=not] (76) at (2.5, 2.25) {};
		\node [style=box] (77) at (5, -1) {$H$};
		\node [style=box] (78) at (5, -7) {$H$};
		\node [style=box] (79) at (5, -6) {$H$};
		\node [style=box] (80) at (5, -5) {$H$};
		\node [style=box] (81) at (5, -4) {$H$};
		\node [style=box] (82) at (5, -3) {$H$};
		\node [style=box] (83) at (5, -2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (17) to (18);
		\draw (11) to (12);
		\draw (15) to (16);
		\draw (13) to (14);
		\draw (0) to (1);
		\draw (21) to (22);
		\draw (41.center) to (4);
		\draw (2) to (40.center);
		\draw (39.center) to (5);
		\draw (52) to (45);
		\draw (50) to (43);
		\draw (47) to (54);
		\draw (55) to (48);
		\draw (42) to (49);
		\draw (53) to (46);
		\draw (44) to (51);
		\draw (49) to (1);
		\draw (3.center) to (50);
		\draw (5) to (52);
		\draw (7.center) to (54);
		\draw (10.center) to (55);
		\draw (53) to (6.center);
		\draw (4) to (51);
		\draw (73) to (66.center);
		\draw (71) to (64.center);
		\draw (68.center) to (75);
		\draw (76) to (69.center);
		\draw (63.center) to (70);
		\draw (74) to (67.center);
		\draw (65.center) to (72);
		\draw (52) to (72);
		\draw (50) to (74);
		\draw (70) to (54);
		\draw (55) to (76);
		\draw (75) to (49);
		\draw (53) to (71);
		\draw (73) to (51);
		\draw (72) to (59.center);
		\draw (74) to (57.center);
		\draw (61.center) to (70);
		\draw (76) to (62.center);
		\draw (56.center) to (75);
		\draw (71) to (60.center);
		\draw (58.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-layout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 2) {};
		\node [style=white dot] (1) at (-1.25, 0) {};
		\node [style=white dot] (2) at (-2.5, -2) {};
		\node [style=white dot] (3) at (2.5, -2) {};
		\node [style=white dot] (4) at (1.25, 0) {};
		\node [style=white dot] (5) at (0, -0.75) {};
		\node [style=white dot] (6) at (0, -2) {};
		\node [style=sLabel] (7) at (-0.25, 2.375) {1};
		\node [style=sLabel] (8) at (-1.625, 0.25) {2};
		\node [style=sLabel] (9) at (-2.5, -2.375) {5};
		\node [style=sLabel] (10) at (1.625, 0.25) {4};
		\node [style=sLabel] (11) at (0, -2.375) {6};
		\node [style=sLabel] (12) at (2.5, -2.375) {7};
		\node [style=sLabel] (13) at (0, -0.25) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=green] (4.center)
			 to (5.center)
			 to (1.center)
			 to (0.center)
			 to [in=120, out=-60] cycle;
		\draw [fill=blue] (2.center)
			 to (6.center)
			 to (5.center)
			 to (1.center)
			 to cycle;
		\draw [fill=red] (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

